FAST pulsar database: I. Polarization profiles of 682 pulsars

Pulsar polarization profiles are very basic database for understanding the emission processes in pulsar magnetosphere. After careful polarization calibration of the 19-beam L-band receiver and verification of beam-offset observation results, we obtain polarization profiles of 682 pulsars from observations by the Five-hundred-meter Aperture Spherical radio Telescope (FAST) during the survey tests for the Galactic Plan Pulsar Snapshot (GPPS) survey and other normal FAST projects. Among them, polarization profiles of about 460 pulsars are observed for the first time. The profiles exhibit diverse features. Some pulsars have a polarization position angle curve with a good S-shaped swing, and some with orthogonal modes; some have components with highly linearly components or strong circularly polarized components; some have a very wide profile, coming from an aligned rotator, and some have an interpulse from a perpendicular rotator; some wide profiles are caused by interstellar scattering. We derive geometry parameters for 190 pulsars from the S-shaped position angle curves or with orthogonal modes. We find that the linear and circular polarization or the widths of pulse profiles have various frequency dependencies. Pulsars with large fraction of linear polarization are more likely to have a large Edot.

==> (inline-0) <==
\begin{tabular}{llrcccrrrrrrrrll}
    \hline  
    \hline
PSR        &   P     &   DM$^a$   & Date &  Mode & Beam   &  Offset  &  $W_{50}$ &  $W_{10}$ &  L/I & V/I  & $|V|$/I & RM &  Fig. & Note.  &  Ref.       \\
           &  (s)    &  &   &            &        &($^\prime$)&($^{\circ}$)&($^{\circ}$)& (\%) & (\%) & (\%)    &($\rm rad/m^2$)&      &       &          \\
(1)        &  (2)    &  (3)   &    (4)   &    (5)     &  (6)   &   (7)    & (8)      &  (9)     & (10) & (11) &  (12)   & (13)          &  (14) &  (15)  & (16)   \\
\hline
J0006+1834 & 0.693 &  11.4 & 20210110 & TR  & P1M01 & 0.0  & 39.9(28)& -       &100.0(35) & -6.6(31) &  7.5(31) & -19.4(4) & \ref{fig:intprof_HiLP}& hiL,S    &          \\
J0011+08   & 2.552 &  24.9 & 20210927 & SD  & P3M02 &$<$1.5&  1.8(7) &  7.4(7) & 39.9(38) & -6.0(34) &  6.1(34) & -17.4(27)& \ref{fig:intprof_CD}  & cd       &          \\
J0023+0923 & 0.0030&  14.3 & 20201120 & TR  & P1M01 & 0.0  & 23.1(14)& 85.6(14)& 24.6(31) &  1.8(31) &  6.6(31) &  -5.5(30)& \ref{fig:intprof_OM}  & ot       &          \\
J0050+03   & 1.366 &  26.5 & 20210117 & TR  & P1M01 &      & 10.0(14)& 14.1(14)& 36.5(33) & -8.5(32) & 12.3(32) & -25.6(22)& \ref{fig:intprof}     &          &          \\
J0058+4950 & 0.996 &  66.9 & 20201120 & TR  & P1M01 & 0.0  & 11.1(7) & 16.8(7) & 30.6(30) & 14.4(30) & 15.5(30) & -114.2(5)& \ref{fig:intprof_S}   & S        &          \\
J0103+54   & 0.354 &  54.8 & 20210927 & SD  & P4M04 &$<$1.5&  6.2(7) & --      & 19.6(36) &  6.0(35) &  7.4(34) & -74(5)   & \ref{fig:intprof}     &          &          \\
J0107+1322 & 1.197 &  21.6 & 20210124 & TR  & P1M01 & 0.0  &  1.9(7) &  9.7(7) & 14.6(31) & -7.0(30) &  9.0(30) & -13.9(22)& \ref{fig:intprof}     &          &          \\
J0122+1416 & 1.389 &  17.6 & 20210110 & TR  & P1M01 & 0.0  &  5.4(7) & --      & 24.1(40) &  0.9(38) &  4.2(38) & -15(5)   & \ref{fig:intprof}     &          &          \\
J0139+3336 & 1.248 &  21.2 & 20210110 & TR  & P1M01 &      &  5.3(7) &  8.7(7) & 25.4(31) & -8.4(30) & 10.4(30) & -29.1(11)& \ref{fig:intprof}     &          &          \\
J0146+31   & 0.938 &  25.0 & 20210927 & SD  & P1M10 &      &  4.9(7) & --      & 22.7(36) &-10.3(35) & 11.0(35) & -32(26)  & \ref{fig:intprof}     &          &          \\
J0229+20   & 0.806 &  28.4 & 20210118 & TR  & P1M01 &      &  7.2(7) & --      & 23.5(39) & -8.9(37) &  9.0(37) & -33(9)   & \ref{fig:intprof}     &          &          \\
J0241+16   & 1.544 &  20.8 & 20210927 & SD  & P1M05 &$<$1.5&  5.9(7) & --      & 20.7(38) &  8.6(36) & 15.1(36) &  -6(4)   & \ref{fig:intprof}     &          &          \\
J0244+14   & 2.127 &  31.0 & 20210927 & SD  & P2M19 &      &  4.8(7) &  8.1(7) & 21.7(32) & 10.4(31) & 12.6(31) &  -8.1(21)& \ref{fig:intprof_S}   & S        &          \\
J0302+2252 & 1.207 &  18.9 & 20201101 & TR  & P1M01 & 0.0  & 14.1(2) & 17.4(2) & 25.4(30) & -1.0(30) &  7.1(30) &  -7.8(4) & \ref{fig:intprof}     &          &          \\
J0329+1654 & 0.893 &  40.8 & 20201101 & TR  & P1M01 & 0.0  &  7.8(7) & 14.9(7) &  9.8(31) & -4.1(31) &  4.7(31) &   3(4)   & \ref{fig:intprof}     &          &          \\
J0335+4555 & 0.269 &  47.1 & 20210524 & SS  & P4M08 & 3.1  &  2.4(4) & 10.3(4) & 33.5(30) & -2.8(30) &  6.4(30) &  -2.7(10)& \ref{fig:intprof}     &          & 13       \\
J0337+1715 & 0.0027&  21.3 & 20201114 & TR  & P1M01 & 0.0  &149.3(2) &275.2(2) & 36.4(30) & -5.6(30) &  7.1(30) &  26.4(1) & \ref{fig:intprof_WP}  & w,ot     &          \\
J0340+4130 & 0.0032&  49.6 & 20201121 & TR  & P1M01 & 0.0  & 26.2(7) & 56.2(7) & 15.1(30) & -3.6(30) &  4.2(30) &  50.5(7) & \ref{fig:intprof_OM}  & ot       &          \\
J0349+2340 & 2.420 &  62.9 & 20210427 & TR  & P1M01 & 0.0  &  8.7(7) & --      & 15.9(36) &-13.1(35) & 19.2(35) &  97(4)   & \ref{fig:intprof}     &          &          \\
J0358+4155 & 0.226 &  46.3 & 20210108 & TR  & P1M01 & 0.0  &  4.4(7) & 19.4(7) & 19.3(30) &  6.6(30) &  6.9(30) &  -7.0(2) & \ref{fig:intprof}     &          &          \\
J0358+5413 & 0.156 &  57.1 & 20191109 & TR  & P1M01 & 0.0  & 17.7(1) & 37.8(1) & 46.2(30) & -3.7(30) &  8.4(30) &  81.9(2) & \ref{fig:intprof_HiLP}& hiL,ot,S & 12,13,15 \\
J0402+4825 & 0.512 &  85.2 & 20220225 & SS  & P3M16 & 0.5  & 15.3(4) & 17.1(4) & 42.0(30) & -7.5(30) & 10.2(30) & -93.1(7) & \ref{fig:intprof_S}   & S        &          \\
J0453+1559 & 0.045 &  30.3 & 20210108 & TR  & P1M01 & 0.0  &  4.1(7) & 15.8(7) & 20.5(30) &  0.8(30) &  2.2(30) & -35.2(2) & \ref{fig:intprof_OM}  & ot,S     &          \\
J0454+5543 & 0.340 &  14.6 & 20210502 & TR  & P1M01 & 0.0  & 18.0(2) & 30.6(2) & 27.9(30) & -5.8(30) &  6.3(30) &   6.5(2) & \ref{fig:intprof_HiLP}& hiL,ot,S & 7,12,13  \\
J0457+23   & 0.504 &  59.0 & 20210119 & TR  & P1M01 &      & 25.7(14)& 37.6(14)& 31.4(31) &  5.8(30) & 16.3(30) & -56.8(7) & \ref{fig:intprof_OM}  & ot,S     &          \\
J0502+4654 & 0.638 &  42.2 & 20220917 & SC  & P1M01 &      & 10.7(2) & 13.5(2) & 14.9(30) &  0.3(30) &  6.1(30) & -172.5(4)& \ref{fig:intprof_OM}  & ot       & 13       \\
J0517+2212 & 0.222 &  18.3 & 20210524 & SS  & P2M08 & 3.4  & 43.2(14)& 63.7(15)& 24.8(31) & 18.9(31) & 23.3(31) & -27.3(18)& \ref{fig:intprof}     &          &          \\
J0518+5416 & 0.340 &  42.3 & 20210110 & TR  & P1M01 & 0.0  &  9.5(14)& 19.4(14)&  9.1(31) &-10.9(31) & 12.0(31) & -21(10)  & \ref{fig:intprof}     &          &          \\
J0538+2817 & 0.143 &  39.5 & 20210501 & TR  & P1M01 & 0.0  &  7.2(1) & 32.4(1) & 98.4(30) & 14.8(30) & 14.9(30) &  38.0(2) & \ref{fig:intprof_HiLP}& hiL,ot,S & 12       \\
J0543+2329 & 0.246 &  77.7 & 20220308 & SS  & P2M16 & 4.7  &  6.9(4) & 24.8(4) & 55.5(30) & -9.9(30) & 11.6(30) &  -2.4(5) & \ref{fig:intprof_S}   & S        & 10, 24   \\
J0555+3948 & 1.146 &  37.0 & 20210524 & SS  & P3M04 &$<$1.5&  6.6(4) & 12.4(4) & 13.4(31) &  1.0(30) &  2.9(30) &   5.8(26)& \ref{fig:intprof_OM}  & ot       &          \\
J0605+3757 & 0.0027&  20.9 & 20210108 & TR  & P1M01 & 0.0  & 23.7(14)& -       & 38.4(32) & -0.6(32) &  4.0(32) &  -0.1(27)& \ref{fig:intprof_S}   & S,hiL    &          \\
J0608+1635 & 0.945 &  85.6 & 20220308 & SS  & P3M10 &      &  7.1(4) & 11.5(4) & 10.7(31) &  8.9(30) &  9.7(30) &-108(2)   & \ref{fig:intprof_S}   & S        &          \\
J0612+37216& 0.443 &  39.2 & 20210427 & TR  & P1M01 & 0.0  &  9.4(7) & 22.6(7) & 22.8(31) & -0.1(31) & 20.1(31) &  36.9(10)& \ref{fig:intprof_OM}  & ot?      &          \\
J0613+3731 & 0.619 &  18.9 & 20210110 & TR  & P1M01 & 0.0  &  9.5(7) & 19.9(7) & 35.6(31) & -4.1(31) &  5.5(31) &  15.3(5) & \ref{fig:intprof_OM}  & ot,S     &          \\
J0621+0336 & 0.269 &  72.6 & 20220307 & SS  & P3M01 & 1.4  &  3.3(2) &  7.2(2) & 33.0(30) &  8.4(30) & 11.0(30) &  46.2(5) & \ref{fig:intprof}     &          &          \\
J0625+17   & 2.518 &  58.4 & 20220308 & SS  & P2M15 &      &  4.2(7) &  7.4(7) & 22.0(34) &  3.0(34) &  5.7(33) & 104(2)   & \ref{fig:intprof}     &          &          \\
J0628+0909 & 1.241 &  87.9 & 20210922 & TR  & P1M01 & 0.0  &  2.5(2) &  4.9(2) & 28.7(30) & 15.7(30) & 17.2(30) & 127.3(7) & \ref{fig:intprof}     &          &          \\
J0629+2415 & 0.476 &  84.1 & 20210524 & SS  & P3M08 & 3.0  &  9.4(2) & 16.4(2) & 25.0(30) &  9.9(30) & 14.6(30) &  64.9(5) & \ref{fig:intprof_OM}  & ot?      & 13,16,19 \\
J0630-0046 & 0.680 &  97.3 & 20220225 & SS  & P3M09 & 1.3  &  2.7(4) & 14.8(4) & 29.1(30) &  1.5(30) & 10.4(30) &  37.5(10)& \ref{fig:intprof_S}   & S        &          \\
J0631+1036 & 0.287 & 125.3 & 20210501 & TR  & P1M01 & 0.0  &  8.2(2) & 24.5(2) & 92.7(30) &  6.4(30) & 13.5(30) & 143.6(2) & \ref{fig:intprof_HiLP}& hiL,S    & 11,22,29 \\
J0647+0913 & 1.234 & 157.5 & 20220226 & SS  & P4M04 & 1.0  &  2.8(4) &  9.6(4) & 17.3(30) &-16.5(30) & 17.0(30) &-121.2(11)& \ref{fig:intprof_OM}  & ot       &          \\
J0653+4706 & 0.0047&  25.5 & 20210130 & TR  & P1M01 & 0.0  & 23.7(14)&193.2(14)& 14.7(32) &  1.5(32) &  4.9(31) &  13(5)   & \ref{fig:intprof_IP}  & ip,ot    &          \\
J0659+1414 & 0.384 &  13.9 & 20210425 & TR  & P1M01 & 0.0  & 13.9(4) & 29.7(4) & 87.1(30) &-15.3(30) & 15.4(30) &  23.3(3) & \ref{fig:intprof_HiLP}& hiL,ot,S & 13,22,24 \\
J0709+0458 & 0.034 &  44.2 & 20210530 & SS  & P3M17 & 1.8  &  9.5(14)& --      & 19.1(38) &  4.6(34) &  4.7(34) &  88(18)  & \ref{fig:intprof}     &          &          \\
J0711+0931 & 2.428$^\star$&  41.7 & 20210111 & TR  & P1M01 & 0.0  &  3.3(2) &  6.1(2) & 36.8(30) &-10.3(30) & 10.7(30) &  60.9(2) & \ref{fig:intprof_S} & S    &          \\
J0806+08   & 2.062 &  46.0 & 20210928 & SD  & P1M03 &$<$1.5&  9.5(7) & --      & 16.1(35) &-12.7(34) & 14.9(34) &  10(5)   & \ref{fig:intprof}     &          &          \\
J0811+37   & 1.248 &  14.9 & 20210928 & SD  & P4M07 &$<$1.5&  6.2(7) & 12.3(7) & 29.2(33) &  9.2(32) & 10.1(32) &  -0.9(16)& \ref{fig:intprof}     &          &          \\
J0813+22   & 0.531 &  51.1 & 20210928 & SD  & P1M01 &$<$1.5& 30.9(28)& --      & 23.8(34) & -1.4(33) &  5.2(33) &  14(7)   & \ref{fig:intprof}     &          &          \\
J0815+4611 & 0.434 &  11.2 & 20201124 & TR  & P1M01 & 0.0  &  7.7(2) & 16.0(2) & 41.4(30) &  8.1(30) &  9.9(30) &   2.3(4) & \ref{fig:intprof}     &          &          \\
J0827+53   & 0.013 &  23.1 & 20210928 & SD  & P2M19 &      &185.8(28)& --      & 49.2(45) & 14.8(39) & 28.1(39) & -15(4)   & \ref{fig:intprof_IP}  & ip       &          \\
J0848+16   & 0.904$^\star$&  38.0 & 20210928 & SD  & P4M01 &$<$1.5&  4.1(7) & 19.7(7) & 15.6(31) &  4.6(30) &  5.7(30) &  38.8(16)& \ref{fig:intprof_CD}  & cd,ot    &    \\
J0928+06   & 2.060 &  50.0 & 20210928 & SD  & P2M01 &      &  4.8(7) & 15.0(7) &  9.2(31) & -7.3(31) &  9.0(31) &  11(6)   & \ref{fig:intprof}     &          &          \\  
J0944+4106 & 2.229 &  21.4 & 20201124 & TR  & P1M01 & 0.0  &  8.3(2) & 10.5(2) & 37.8(30) &  0.3(30) & 14.4(30) &   1.3(8) & \ref{fig:intprof_OM}  & ot,S     &          \\
J1017+3011 & 0.452 &  27.1 & 20210124 & TR  & P1M01 & 0.0  &143.2(28)&157.3(28)& 50.8(34) & -1.8(32) &  5.3(32) &  19.2(8) & \ref{fig:intprof_IP}  & ip?,S,hiL &         \\
J1038+0032 & 0.028 &  26.5 & 20201120 & TR  & P1M01 & 0.0  & 27.5(28)& 75.2(29)& 27.0(33) &  3.1(32) & 11.3(32) &  14(5)   & \ref{fig:intprof_OM}  & ot?      &          \\
J1132+25   & 1.002 &  23.4 & 20220904 & SD  & P1M17 &      &  3.5(7) &  7.1(7) & 32.9(31) &-12.7(31) & 13.9(31) &  -3.0(10)& \ref{fig:intprof_S}   & S        &          \\
J1142+0119 & 0.0050&  19.1 & 20210427 & TR  & P1M01 & 0.0  & 25.1(7) &200.3(7) & 27.5(30) & 10.8(30) & 17.8(30) &  -5.2(17)& \ref{fig:intprof_WP}  & w,ot     &          \\
J1236-0159 & 3.597 &  19.0 & 20201219 & TR  & P1M01 & 0.0  &  8.9(7) & 11.3(7) & 21.2(30) &-12.0(30) & 16.0(30) &   1.1(7) & \ref{fig:intprof_OM}  & ot,S     &          \\
J1242+39   & 1.310 &  28.6 & 20220901 & SC  & P1M01 &      & 10.1(7) &  -      & 16.8(37) & -2.6(36) &  7.1(35) &  17(10)  & \ref{fig:intprof}     &          &          \\
J1301+0833 & 0.0018&  13.2 & 20220921 & SC  & P1M01 & 0.0  & 72.7(14)&124.5(14)& 50.0(30) &  2.1(30) &  3.8(30) &   6.4(3) & \ref{fig:intprof_OM}  & ot,S     &          \\
J1312+0051 & 0.0042&  15.3 & 20221005 & SC  & P1M01 & 0.0  & 37.4(14)&187.8(14)& 56.8(31) & -1.1(31) &  3.0(30) &   2.4(5) & \ref{fig:intprof_WP}  & w,ot     &          \\
J1312+1810A& 0.033 &  25.0 & 20221103 & SC  & P1M01 & 0.0  & 32.7(14)& 40.3(15)& 55.3(32) &-21.6(32) & 24.4(31) & -10.7(9) & \ref{fig:intprof_CD}  & cd,S     &          \\ 
J1404+1159 & 2.650 &  18.4 & 20220913 & SC  & P1M01 & 0.0  &  4.8(4) &  8.1(4) &  8.1(30) & -0.7(30) &  0.9(30) &   1.2(4) & \ref{fig:intprof}     &          &          \\
J1411+2551 & 0.062 &  12.3 & 20220915 & SC  & P1M01 & 0.0  & 13.4(7) & 25.3(7) & 25.0(31) & 13.2(31) & 15.3(31) &   2.5(10)& \ref{fig:intprof_S}   & S        &          \\
J1453+1902 & 0.0057&  14.0 & 20220902 & SC  & P1M01 & 0.0  & 19.0(14)&135.0(14)& 62.8(31) & -3.6(30) &  5.4(30) &   3.2(5) & \ref{fig:intprof_OM}  & ot       & 23       \\
J1501-0046 & 0.464 &  22.2 & 20201218 & TR  & P1M01 & 0.0  &  8.2(7) & 10.2(7) & 17.3(30) &  8.1(30) & 10.6(30) &  -1.9(10)& \ref{fig:intprof}     &          &          \\
J1518+0204A& 0.0055&  30.0 & 20210111 & TR  & P1M01 & 0.0  & 22.8(14)& 47.8(14)& 18.2(31) &  4.0(31) &  4.6(31) &   2.6(19)& \ref{fig:intprof_OM}  & ot       &          \\
J1529+40   & 0.476 &   6.6 & 20210122 & TR  & P1M01 &      & 35.6(14)& 68.1(14)& 66.3(31) &  6.7(30) &  9.0(30) &  -0.9(3) & \ref{fig:intprof_OM}  & ot       &          \\
J1538+2345 & 3.449 &  14.9 & 20201216 & TR  & P1M01 & 0.0  &  7.7(7) &  9.5(7) & 40.3(30) & -7.7(30) &  8.1(30) &  10.6(2) & \ref{fig:intprof_CD}  & cd,S     &          \\

\hline
 \end{tabular}
\begin{tabular}{llrcccrrrrrrrrll}
    
    \hline  
    \hline
PSR        &   P     &   DM$^a$   & Date &  Mode & Beam   &  Offset  &  $W_{50}$ &  $W_{10}$ &  L/I & V/I  & $|V|$/I & RM &  Fig. & Note.  &  Ref.       \\
           &  (s)    &  &   &            &        &($^\prime$)&($^{\circ}$)&($^{\circ}$)& (\%) & (\%) & (\%)    &($\rm rad/m^2$)&      &       &          \\
(1)        &  (2)    &  (3)   &    (4)   &    (5)     &  (6)   &   (7)    & (8)      &  (9)     & (10) & (11) &  (12)   & (13)          &  (14) &  (15)  & (16)   \\
\hline
J1544+4937 & 0.0021&  23.2 & 20201219 & TR  & P1M01 & 0.0  & 20.4(14)& 61.6(14)& 14.9(31) & -0.3(31) &  7.5(31) &  10.3(11)& \ref{fig:intprof}     &          &          \\
J1628+4406 & 0.181 &   7.3 & 20201026 & TR  & P1M01 & 0.0  &198.6(14)&205.5(14)& 36.9(30) & -0.6(30) &  4.5(30) &   1.6(4) & \ref{fig:intprof_IP}  & ip,hiL   &          \\
J1630+3734 & 0.0033&  14.1 & 20201216 & TR  & P1M01 & 0.0  &201.8(14)&237.8(14)& 36.4(30) &  1.5(30) &  5.5(30) &   1.1(2) & \ref{fig:intprof_WP}  & w,ot,hiL &          \\
J1635+2332 & 1.208 &  37.5 & 20201026 & TR  & P1M01 & 0.0  & 13.4(7) & 16.1(7) & 22.2(30) &  1.0(30) & 17.3(30) &  25.9(8) & \ref{fig:intprof}     &          &          \\
J1638+4005 & 0.767 &  33.4 & 20210201 & TR  & P1M01 & 0.0  &  5.9(7) & 11.2(7) & 18.1(33) &  0.8(32) &  3.0(32) &  17(4)   & \ref{fig:intprof}     &          &          \\
J1641+3627A& 0.010 &  30.4 & 20210115 & TR  & P1M01 & 0.0  & 41.8(14)& 55.6(14)& 20.0(33) &-25.8(33) & 27.5(33) &  10.9(17)& \ref{fig:intprof_CD}  & cd,S     &          \\
J1641+3627C& 0.0037&  30.1 & 20210115 & TR  & P1M01 & 0.0  & 16.0(14)& --      & 31.2(37) &-13.5(34) & 16.3(34) &   6(6)   & \ref{fig:intprof}     &          &          \\
J1641+3627D& 0.0031&  30.4 & 20210115 & TR  & P1M01 & 0.0  & 18.2(14)& --      &  9.1(36) & -1.2(36) &  7.0(35) &  11(10)  & \ref{fig:intprof}     &          &          \\
J1643+1338 & 1.099 &  35.8 & 20210203 & TR  & P1M01 & 0.0  &  8.4(2) & 11.4(2) & 10.2(30) & -4.2(30) &  8.7(30) &  36.0(10)& \ref{fig:intprof}     &          &          \\
J1656+00   & 1.497 &  46.9 & 20211028 & SD  & P3M03 &$<$1.5&  7.4(7) & --      & 26.1(35) &  1.1(34) &  4.4(34) &   5(4)   & \ref{fig:intprof}     &          &          \\
J1657+3304 & 1.570 &  23.9 & 20210203 & TR  & P1M01 & 0.0  &  7.0(7) &  9.6(7) & 22.4(32) & -3.4(32) & 13.1(32) &  22.2(13)& \ref{fig:intprof_S}   & S        &          \\
J1658+3630 & 0.033 &   3.0 & 20210203 & TR  & P1M01 & 0.0  &109.0(14)&130.3(14)& 22.3(31) & -0.2(30) &  3.1(30) &   8(32)  & \ref{fig:intprof}     &          &          \\
J1709+2313 & 0.0046&  25.3 & 20201027 & TR  & P1M01 & 0.0  & 27.8(14)&224.2(14)& 35.6(31) &  5.6(30) &  7.7(30) &  39.1(8) & \ref{fig:intprof_WP}  & w,hiL    &          \\
J1710+4923 & 0.0032&   7.0 & 20201013 & TR  & P1M01 & 0.0  & 22.2(14)&274.8(14)& 16.5(30) & -0.6(30) & 10.3(30) &   6.9(8) & \ref{fig:intprof_WP}  & w,ot     &          \\
J1715+46   & 0.548 &  20.7 & 20210204 & TR  & P1M01 &      & 10.5(7) & 22.2(7) & 44.7(31) &  0.9(31) &  5.6(31) &  17.2(6) & \ref{fig:intprof}     &          &          \\
J1722+35   & 0.821 &  22.8 & 20211030 & SD  & P4M07 &$<$1.5&  6.9(7) & 10.9(7) & 22.8(31) &-10.8(31) & 13.0(31) &  35.1(15)& \ref{fig:intprof}     &          &          \\
J1736+05   & 0.999 &  42.0 & 20210206 & TR  & P1M01 &      &  4.7(7) &  8.6(7) & 30.1(31) & 13.0(31) & 14.4(31) &  53.9(11)& \ref{fig:intprof_S}   & S        &          \\
J1738+0333 & 0.0058&  33.7 & 20201013 & TR  & P1M01 & 0.0  &  9.7(7) & 82.6(7) & 25.7(30) & -2.6(30) &  4.5(30) &  33.2(3) & \ref{fig:intprof}     &          &          \\
J1738+04   & 1.391 &  23.1 & 20210206 & TR  & P1M01 &      &  6.9(7) & 10.0(7) & 28.7(35) &  1.2(33) &  9.0(33) &  26.7(28)& \ref{fig:intprof}     &          &          \\
J1739+0612 & 0.234 &  95.4 & 20201013 & TR  & P1M01 & 0.0  & 11.4(4) & 23.2(4) & 26.6(30) &  7.6(30) & 12.5(30) &  26.6(3) & \ref{fig:intprof}     &          & 22,29    \\
J1741+1351 & 0.0037&  24.2 & 20201013 & TR  & P1M01 & 0.0  & 10.5(14)&134.9(14)& 16.4(33) &  5.0(32) &  5.3(32) &  63.2(36)& \ref{fig:intprof}     &          &          \\
J1743-0339 & 0.444 &  30.2 & 20201114 & TR  & P1M01 & 0.0  & 10.7(7) & 17.6(7) & 15.8(32) &  2.8(32) &  5.0(32) &  48.2(28)& \ref{fig:intprof_OM}  & ot       & 13       \\
J1745-0129 & 1.045 &  90.1 & 20201129 & TR  & P1M01 & 0.0  &  2.4(7) &  7.1(7) & 10.2(30) &  9.1(30) & 12.1(30) &  36.3(9) & \ref{fig:intprof}     &          &          \\
J1745+1017 & 0.0026&  23.9 & 20201115 & TR  & P1M01 & 0.0  & 35.7(14)&116.6(14)& 51.0(30) &-10.5(30) & 13.5(30) &  24.2(3) & \ref{fig:intprof}     &          &          \\
J1745+1252 & 1.059 &  66.1 & 20210207 & TR  & P1M01 & 0.0  & 12.1(14)& 24.2(14)& 18.9(32) & -2.0(31) &  3.4(31) &  70.3(31)& \ref{fig:intprof}     &          &          \\
J1750+07   & 5.725$^\star$&  55.6 & 20210208 & TR  & P1M01 &      &  2.5(7) &  4.3(7) & 20.3(33) & -0.8(32) &  3.1(32) &  55(3)  & \ref{fig:intprof} &         &          \\
J1800-0125 & 0.783 &  50.0 & 20201129 & TR  & P1M01 & 0.0  & 12.0(7) & 23.7(7) & 24.4(30) & -7.2(30) &  8.3(30) &  41.4(3) & \ref{fig:intprof_S}   & S        &          \\
J1800+5034 & 0.578 &  22.7 & 20201016 & TR  & P1M01 & 0.0  &  7.1(7) & 10.9(7) & 18.5(30) & -5.6(30) & 13.9(30) &  22.3(6) & \ref{fig:intprof}     &          &          \\
J1802+0128 & 1.108$^\star$&  98.0 & 20210117 & TR  & P1M01 & 0.0  &  4.2(7) &  6.5(7) &  8.2(30) &  2.2(30) &  3.2(30) &  18.4(11)& \ref{fig:intprof}&         &          \\
J1806+1023 & 0.484 &  52.0 & 20210115 & TR  & P1M01 & 0.0  &  1.8(7) & 17.8(7) & 29.6(30) & -1.3(30) &  6.1(30) &  25.9(4) & \ref{fig:intprof_OM}  & ot?      &          \\
J1806+2819 & 0.015 &  18.7 & 20210110 & TR  & P1M01 & 0.0  & 27.5(28)& 81.9(28)& 17.6(31) &  3.5(31) &  6.5(31) &  28(9)   & \ref{fig:intprof_OM}  & ot,S     &          \\
J1807+04   & 0.798 &  52.6 & 20211123 & SD  & P1M04 &$<$1.5&  9.5(7) & 12.4(7) & 27.7(31) &  4.1(31) & 21.5(31) &  92.6(13)& \ref{fig:intprof_S}   & S        &          \\
J1807+0756 & 0.464 &  89.2 & 20210117 & TR  & P1M01 & 0.0  & 13.3(7) & 20.6(7) &  4.2(30) & -4.3(30) &  5.7(30) & 148.1(19)& \ref{fig:intprof_OM}  & ot,S     &          \\
J1808+00   & 0.425 & 149.0 & 20210619 & SS  & P4M07 &$<$1.5& 11.5(7) & 21.1(7) & 29.7(31) & -2.2(31) &  2.6(31) & 119.8(6) & \ref{fig:intprof_S}   & S        &          \\
J1809-0119 & 0.744 & 140.0 & 20210118 & TR  & P1M01 & 0.0  &  5.8(7) & 11.0(7) & 23.8(30) &-31.7(30) & 32.8(30) &  21.7(3) & \ref{fig:intprof_HiCP}& hiC      &          \\
J1809+17   & 2.066 &  45.5 & 20211123 & SD  & P4M07 &$<$1.5&  3.5(7) &  7.7(7) & 22.4(30) & -7.4(30) &  8.1(30) &  93.0(8) & \ref{fig:intprof_S}   & S        &          \\
J1810+0705 & 0.307 &  79.4 & 20210213 & TR  & P1M01 & 0.0  & 11.3(7) & 46.0(7) & 18.5(30) &  2.8(30) &  9.5(30) & 158.3(4) & \ref{fig:intprof}     &          &          \\
J1811-0154 & 0.924 & 148.1 & 20210811 & SS  & P1M09 & 1.4  &  7.7(4) & 13.1(4) & 27.0(30) & -8.6(30) & 16.9(30) &  28.1(8) & \ref{fig:intprof}     &          & 22       \\
J1812+0226 & 0.793 & 104.1 & 20201129 & TR  & P1M01 & 0.0  &  6.7(7) &  9.2(7) &  9.2(30) &  3.5(30) &  4.2(30) & -22.7(5) & \ref{fig:intprof}     &          & 13,16    \\
J1813+1822 & 0.336 &  60.8 & 20210116 & TR  & P1M01 & 0.0  & 10.5(7) & 20.7(7) & 26.1(30) & -5.0(30) &  6.2(30) & 116.6(4) & \ref{fig:intprof_OM}  & ot       &          \\
J1814+1130 & 0.751 &  65.0 & 20210116 & TR  & P1M01 & 0.0  &  4.1(7) &  8.3(7) &  6.6(30) &  2.0(30) &  2.8(30) &  64.3(19)& \ref{fig:intprof}     &          &          \\
J1814+22   & 0.253 &  62.4 & 20210207 & TR  & P1M01 &      &  5.1(7) & 12.0(7) & 23.8(33) & -7.6(32) &  9.7(32) & 118.5(24)& \ref{fig:intprof}     &          &          \\
J1816+4510 & 0.0031&  38.8 & 20201230 & TR  & P1M01 & 0.0  & 24.3(14)&228.1(14)&  4.5(30) &-14.4(30) & 15.6(30) &  38(4)   & \ref{fig:intprof_WP}  & w        &          \\
J1818-0151 & 0.837 & 201.0 & 20210923 & SS  & P4M02 & 0.2  &  5.3(4) & 13.0(4) & 15.3(31) & -2.8(31) & 13.3(31) & 127.2(21)& \ref{fig:intprof}     &          &          \\
J1821+0155 & 0.033 &  51.8 & 20210618 & SS  & P3M18 & 0.4  &  3.6(4) &  8.1(4) & 27.7(30) &  1.2(30) &  3.6(30) & 109.5(6) & \ref{fig:intprof}     &          &          \\
J1821-0256 & 0.414 &  84.0 & 20210811 & SS  & P4M04 & 0.6  &  8.6(7) & 15.7(7) &  9.3(31) &  2.4(31) &  4.0(31) &  75.7(33)& \ref{fig:intprof}     &          &          \\
J1821+4147 & 1.261 &  40.6 & 20201031 & TR  & P1M01 & 0.0  & 14.1(7) & 16.0(7) & 29.9(30) &  0.7(30) &  8.7(30) &  35.9(4) & \ref{fig:intprof_OM}  & ot       &          \\
J1822+0705 & 1.362 &  62.2 & 20210616 & SS  & P1M11 & 1.8  &  1.8(2) & 13.0(2) & 16.6(30) &  3.1(30) &  9.1(30) & 158.4(11)& \ref{fig:intprof}     &          &          \\
J1822+1120 & 1.786 &  95.2 & 20210116 & TR  & P1M01 & 0.0  &  4.9(7) & 11.1(7) & 27.4(31) & 12.4(31) & 16.0(31) & 108.9(12)& \ref{fig:intprof}     &          &          \\
J1823-0154 & 0.759 & 135.9 & 20210828 & SS  & P2M19 & 0.8  &  2.4(2) &  7.1(2) & 19.2(30) &  6.9(30) & 10.4(30) & 106.4(6) & \ref{fig:intprof_OM}  & ot,S     &          \\
J1823+0550 & 0.752 &  66.7 & 20210701 & SS  & P3M12 & 1.5  & 22.0(7) & 28.9(7) & 23.3(30) &  4.4(30) & 10.9(30) & 141.9(4) & \ref{fig:intprof_OM}  & ot       & 13,24    \\
J1824-0127 & 2.499 &  63.2 & 20210822 & SS  & P2M16 & 1.4  &  1.7(2) &  9.8(2) & 24.9(32) &-15.2(32) & 16.6(32) &  74.9(8) & \ref{fig:intprof_OM}  & ot,S     &          \\
J1824-0132 & 0.223 &  81.0 & 20211124 & SS  & P4M09 & 1.6  & 12.9(14)& 35.3(14)& 10.0(32) &  0.1(32) &  3.2(32) &  57(5)   & \ref{fig:intprof_OM}  & ot       &          \\
J1825+0004 & 0.779 &  56.6 & 20210826 & TR  & P1M08 & 1.0  &  3.9(4) & 14.3(4) & 24.9(30) &  0.7(30) & 11.1(30) &  19.4(5) & \ref{fig:intprof}     &          & 13,19    \\
J1826-00   & 0.0045&  42.6 & 20211212 & SS  & P3M12 &      &  9.2(14)&  -      & 25.3(37) &  8.4(35) & 16.7(35) &   2(2)   & \ref{fig:intprof}     &          &          \\
J1827+00   & 0.375 &  97.6 & 20210610 & SS  & P2M06 &$<$1.5& 10.2(28)& --      & 30.1(45) & -1.3(40) &  0.0(39) & -81(8)   & \ref{fig:intprof}     &          &          \\
J1828+0625 & 0.0036&  22.4 & 20210118 & TR  & P1M01 & 0.0  & 54.5(14)&126.7(14)& 14.8(33) &-10.6(33) & 12.4(33) &  24.4(17)& \ref{fig:intprof_S}   & S        &          \\
J1829+2456 & 0.041 &  13.8 & 20210115 & TR  & P1M01 & 0.0  &  3.6(7) & 12.3(7) & 67.0(37) & -1.5(34) &  2.0(34) &  -1.0(9) & \ref{fig:intprof_HiLP}& hiL      &          \\
J1830-0052 & 0.345 & 220.4 & 20210905 & SS  & P2M03 & 0.9  & 11.0(14)& --      & 23.8(37) &  2.5(36) &  5.8(36) & 245(6)   & \ref{fig:intprof}     &          &          \\
J1830-0131 & 0.457$^\star$&  97.3 & 20210828 & SS  & P1M08 & 1.1  &  8.9(7) & 15.0(7) & 12.2(30) &  3.0(30) &  6.2(30) & 134.9(15)& \ref{fig:intprof_OM}  & ot      &     \\
J1832+27   & 0.631 &  47.5 & 20211123 & SD  & P4M03 &$<$1.5&  8.4(7) & 12.1(7) & 24.8(31) & 15.2(31) & 16.2(31) &  61.7(18)& \ref{fig:intprof_CD}  & cd,S     &         \\
J1833-0209 & 0.583$^\star$& 326.1 & 20210928 & SS  & P3M02 & 1.1  & 11.7(7) & 15.6(7) & 22.9(33) &-11.0(33) & 13.4(33) & 293.8(19)& \ref{fig:intprof_CD} & cd,S    &      \\
J1834+10   & 1.172 &  78.4 & 20210213 & TR  & P1M01 &      &  3.7(7) & 26.5(7) & 30.1(31) &  7.0(31) &  7.8(31) &  98.2(6) & \ref{fig:intprof_S}   & S        &         \\
J1835-0114 & 0.0051&  98.2 & 20210912 & SS  & P4M11 & 0.9  & 31.7(14)&149.0(15)& 28.5(31) &-19.0(31) & 20.4(31) & 116.8(13)& \ref{fig:intprof_WP}  & w,ot     &         \\
J1836+09   & 0.541 &  36.3 & 20211221 & SS  & P2M10 &      &  4.0(4) &  7.8(4) & 27.6(31) & -2.4(31) &  4.1(31) &  77.3(12)& \ref{fig:intprof}     &          &         \\
J1837-0045 & 0.617 &  86.9 & 20210912 & SS  & P3M07 & 0.9  &  3.5(4) & 17.0(4) & 20.2(30) & -1.2(30) &  6.0(30) & 139.6(8) & \ref{fig:intprof_OM}  & ot       & 22      \\
J1837+0053 & 0.473 & 122.5 & 20200203 & TR  & P1M15 & 2.2  & 34.1(14)& 74.7(14)& 20.9(33) & -0.9(32) &  8.8(32) & -10.4(34)& \ref{fig:intprof_OM}  & ot,S     &        \\
J1837+1221 & 1.963 & 100.6 & 20210701 & SS  & P2M06 & 1.1  &  1.8(2) &  7.9(2) & 29.2(30) &  3.5(30) &  6.8(30) & 146.7(4) & \ref{fig:intprof}     &          & 22     \\
J1838+0044g& 2.203 & 228.1 & 20200203 & TR  & P1M01 &$<$1.5&  1.7(4) & 17.6(4) & 36.6(32) & -4.1(32) &  5.1(32) & 177.9(7) & \ref{fig:intprof_CD}  & cd,S     &        \\
J1838-01   & 0.183 & 312.0 & 20210928 & SS  & P2M06 &$<$1.5&  2.7(4) &  6.3(4) & 77.7(32) & -8.5(31) &  9.5(31) & 420.9(5) & \ref{fig:intprof_HiLP}& hiL      &        \\

\hline
%\multicolumn{10}{l}{Note. $^\dagger$, main pulse. }  \\
  \end{tabular}
\begin{tabular}{llrcccrrrrrrrrll}
    
    \hline  
    \hline
PSR        &   P     &   DM$^a$   & Date &  Mode & Beam   &  Offset  &  $W_{50}$ &  $W_{10}$ &  L/I & V/I  & $|V|$/I & RM &  Fig. & Note.  &  Ref.       \\
           &  (s)    &  &   &            &        &($^\prime$)&($^{\circ}$)&($^{\circ}$)& (\%) & (\%) & (\%)    &($\rm rad/m^2$)&      &       &          \\
(1)        &  (2)    &  (3)   &    (4)   &    (5)     &  (6)   &   (7)    & (8)      &  (9)     & (10) & (11) &  (12)   & (13)          &  (14) &  (15)  & (16)   \\
\hline
J1838-0107 & 0.444 & 270.1 & 20210928 & SS  & P4M15 & 0.2  &  3.7(4) & 29.9(4) & 14.9(30) & -8.5(30) & 10.1(30) & 412.7(12)& \ref{fig:intprof_CD}  & cd       &        \\
J1838+1523 & 0.549 &  68.2 & 20210117 & TR  & P1M01 & 0.0  & 11.9(7) & 39.4(7) & 38.5(30) &-21.8(30) & 23.5(30) & 160.4(4) & \ref{fig:intprof_OM}  & ot?      &        \\
J1839-0223 & 1.266 & 336.8 & 20210816 & SS  & P4M18 & 1.5  & 12.0(7) & 15.4(7) & 21.0(33) & -9.8(33) & 10.2(33) & 147.1(34)& \ref{fig:intprof_CD}  & cd,S     &        \\
J1840+0214 & 0.797 & 182.4 & 20210616 & SS  & P3M11 & 0.7  &  4.5(7) &  7.6(7) & 27.5(31) & -5.3(31) &  6.7(31) & 108.1(10)& \ref{fig:intprof}     &          &        \\
J1841-0157 & 0.663 & 475.0 & 20210901 & SS  & P3M01 & 1.7  & 11.5(4) & 19.9(4) & 16.0(30) & -3.3(30) &  3.8(30) & 100.7(5) & \ref{fig:intprof}     &          &       \\
J1841+0912 & 0.381 &  49.1 & 20210630 & SS  & P1M03 & 0.5  &  8.9(2) & 13.3(2) & 29.4(30) &  0.7(30) &  5.9(30) &  53.3(2) & \ref{fig:intprof_OM}  & ot,S     & 10,13,24 \\
J1842-0153 & 1.054 & 426.8 & 20210903 & TR  & P1M15 & 1.2  &  8.2(4) & 20.2(4) & 14.9(30) &  4.4(30) &  5.3(30) & 142.9(8) & \ref{fig:intprof_Scat}& c        &        \\
J1842+0257 & 3.088 & 148.1 & 20210215 & SS  & P4M10 & 1.1  &  6.0(2) & 10.6(2) & 20.6(31) &  5.9(31) &  6.6(31) &  69.4(6) & \ref{fig:intprof_S}   & S        &        \\
J1842+0358 & 0.233 & 106.7 & 20220513 & SC  & P1M05 &      &  5.0(4) &184.7(4) & 32.7(30) & -3.1(30) &  4.4(30) &   32.7(7)& \ref{fig:intprof_IP}  & ip       &        \\
J1842+0638 & 0.313 & 214.4 & 20210610 & SS  & P2M14 & 1.6  & 15.3(7) & 19.6(7) & 34.0(31) & 15.4(31) & 16.9(31) & 335.6(8) & \ref{fig:intprof_OM}  & ot       &        \\
J1842+1332 & 0.471 & 102.5 & 20210115 & TR  & P1M01 & 0.0  & 72.1(7) &109.6(7) & 38.7(30) & -1.9(30) &  2.5(30) & 130.3(2) & \ref{fig:intprof_OM}  & ot,S     & 22,29  \\
J1843-0000 & 0.880 & 101.5 & 20200203 & TR  & P1M01 & 0.5  & 10.4(2) & 14.9(2) & 15.5(30) & -0.7(30) &  2.7(30) & -51.6(3) & \ref{fig:intprof_OM}  & ot       & 29     \\
J1843-0050 & 0.782 & 511.8 & 20210811 & SS  & P1M01 & 1.4  &  9.5(7) & 18.2(7) &  2.9(31) & -4.4(31) &  5.0(31) & 144(5)   & \ref{fig:intprof}     &          &        \\
J1843-0137 & 0.669 & 484.8 & 20220202 & TR  & P1M12 & 1.2  & 10.0(7) & 24.2(7) &  7.7(31) &  5.6(30) &  6.6(30) & 581(2)   & \ref{fig:intprof}     &          &        \\
J1843-0211 & 2.027 & 441.7 & 20210822 & SS  & P2M03 & 0.9  &  3.1(2) & 17.6(2) & 55.1(31) & -7.1(31) &  7.7(31) & -79.1(2) & \ref{fig:intprof_CD}  & cd,S     &        \\
J1843+0119 & 1.267 & 250.1 & 20220720 & TR  & P1M10 &      & 11.6(7) &  -      & 31.9(36) & -7.7(35) & 10.1(35) &  50(3)   & \ref{fig:intprof_S}   & S        &        \\
J1843+04   & 0.397 & 267.2 & 20220423 & SS  & P2M09 &      &  6.0(7) & 11.2(7) & 11.0(34) &  2.5(33) &  5.9(33) & 187(5)   & \ref{fig:intprof}     &          &        \\
J1843+2024 & 3.406 &  85.3 & 20210116 & TR  & P1M01 & 0.0  &  5.0(7) & 6.8(7)  & 23.2(31) & 14.0(31) & 15.2(31) & 151.9(12)& \ref{fig:intprof}     &          &        \\
J1844-0030 & 0.641 & 604.2 & 20201219 & SS  & P1M18 & 0.1  &  7.8(7) & 15.0(7) & 13.7(30) &  8.4(30) &  9.1(30) & 217.7(13)& \ref{fig:intprof}     &          &        \\
J1844-0244 & 0.507 & 424.5 & 20221120 & SS  & P4M02 &      & 13.8(4) & 29.2(4) & 12.5(30) & -0.1(30) &  1.5(30) & 111.2(11)& \ref{fig:intprof}     &          & 13     \\
J1844-0256 & 0.273 & 824.8 & 20221120 & SS  & P4M05 &      & 66.9(28)&  -      & 44.6(34) & -7.8(32) &  9.3(32) & 239(5)   & \ref{fig:intprof}     &          & 22     \\
J1844-0302 & 1.198 & 543.8$^\dagger$& 20221120 & SS  & P2M14 &      &  7.0(7) &  -      & 17.5(35) &  1.7(34) &  6.4(34) & 955(6)   & \ref{fig:intprof}      &          &          \\
J1844+00   & 0.460 & 345.5 & 20210217 & TR  & P1M15 &      &  4.6(7) & 27.6(7) & 33.5(30) & -7.4(30) &  7.6(30) & 328.9(4) & \ref{fig:intprof_OM}  & ot,S     &        \\
J1844+0115 & 0.0041& 148.2 & 20201218 & SS  & P3M09 & 1.2  & 30.0(56)& --      & 22.8(40) & -4.9(39) &  4.1(38) &  41(18)  & \ref{fig:intprof}     &          &        \\
J1844+1454 & 0.375 &  41.4 & 20210430 & TR  & P1M01 & 0.0  & 11.1(2) & 15.2(2) & 37.3(30) &  0.4(30) &  2.6(30) & 119.1(3) & \ref{fig:intprof_HiLP}& hiL      & 8,13,21  \\
J1845+0623 & 1.421 & 115.0 & 20210619 & SS  & P2M07 & 0.8  &  2.7(4) &  6.7(4) & 18.2(30) & -2.4(30) &  4.8(30) & 235.3(7) & \ref{fig:intprof}     &          & 23     \\
J1846+0051 & 0.434 & 140.8 & 20200417 & SS  & P1M07 & 1.1  & 10.5(7) & 21.3(7) & 64.0(35) &-18.8(34) & 20.0(34) & -67.6(8) & \ref{fig:intprof_S}   & S        &        \\
J1847-0130 & 6.707 & 674.8 & 20210905 & SS  & P2M07 & 1.3  & 10.3(7) & 14.9(7) & 35.3(31) & -2.3(31) &  4.0(31) &-376.5(11)& \ref{fig:intprof_OM}  & ot       &        \\
J1847+01   & 0.0034&  20.1 & 20200901 & SS  & P1M01 &$<$1.5& 18.5(28)& --      & 41.4(37) & -6.8(34) &  9.6(34) &  24(5)   & \ref{fig:intprof}     &          &        \\
J1847+0133g& 2.846 & 193.8 & 20200902 & TR  & P1M01 &$<$1.5&  3.2(7) &  5.0(7) & 53.2(38) & 19.7(35) & 21.3(35) &  11.3(18)& \ref{fig:intprof}     &          &       \\
           &       &       & 20200910 & TR  & P1M01 &      &         &         &         &         &         &          &                       &          &        \\
J1847+0614g& 1.662 & 273.0 & 20210220 & TR  & P1M01 &$<$1.5&  6.9(7) & 12.6(7) & 28.8(33) & 19.4(33) & 22.9(33) &  98.5(14)& \ref{fig:intprof_S}   & S        &        \\
J1848-0023 & 0.537 &  35.0 & 20210119 & SS  & P3M03 & 1.2  &  2.6(4) & 16.1(4) & 15.8(31) &  0.7(31) &  5.2(31) &  20.4(26)& \ref{fig:intprof}     &          &        \\
J1848-0055 & 0.274 &1162.8 & 20211024 & SS  & P2M17 & 0.7  & 57.2(28)&  -      & 27.6(34) &  9.0(34) & 10.0(34) &-433(4)   & \ref{fig:intprof_Scat}& c        &        \\
J1848-0123 & 0.659 & 159.5 & 20210816 & SS  & P3M12 & 0.4  &  9.2(2) & 20.3(2) & 16.4(30) &  1.5(30) &  2.3(30) & 514.6(3) & \ref{fig:intprof_OM}  & ot       & 13,16,24 \\
J1848+0127g& 0.534 &  77.7 & 20200811 & TR  & P1M01 &$<$1.5&  9.0(7) & 24.8(7) & 43.7(34) &  0.9(33) &  2.6(33) & -49.1(12)& \ref{fig:intprof}     &          & 20     \\
           &       &       & 20200829 & TR  & P1M01 &      &         &         &         &         &         &          &                       &          &        \\
J1848+0150g& 3.290 & 503.3 & 20201004 & TR  & P1M01 &$<$1.5&  6.6(7) & --      & 27.4(45) & -7.5(42) &  9.3(42) & 211(11)  & \ref{fig:intprof}     &          &        \\
J1848+0351 & 0.191 & 336.6 & 20210609 & SS  & P1M15 & 0.6  & 14.0(14)& --      & 14.9(34) &-11.0(34) & 15.8(33) & 181(4)   & \ref{fig:intprof}     &          &        \\
J1848+0604 & 2.218 & 242.7 & 20210428 & SS  & P1M16 & 1.6  &  4.6(7) &  8.7(7) & 17.7(32) &-12.0(31) & 16.8(31) &-119.9(18)& \ref{fig:intprof_S}   & S        & 23     \\
J1848+0826 & 0.328 &  90.3 & 20210608 & SS  & P3M07 & 0.7  & 20.1(14)& 38.7(14)& 26.9(34) & -1.4(34) &  2.0(34) & 272.4(10)& \ref{fig:intprof_S}   & S        &        \\
J1848+12   & 0.754 & 128.5 & 20210714 & TR  & P1M17 &      & 57.1(7) & 77.4(7) & 35.3(32) & -3.0(32) &  6.1(32) & 216.9(3) & \ref{fig:intprof_OM}  & ot,S     &        \\
J1848+1516 & 2.233 &  73.4 & 20211202 & SS  & P1M13 & 1.0  & 24.7(7) & 48.5(7) & 41.4(30) & -4.0(30) & 17.3(30) & 238.4(8) & \ref{fig:intprof}     &          &        \\
J1849+0001g& 0.525 & 189.4 & 20200415 & TR  & P1M01 &$<$1.5& 10.5(14)& --      & 17.2(35) &  2.0(34) &  8.2(34) &-251(10)  & \ref{fig:intprof}     &          &        \\
           &       &       & 20200902 & TR  & P1M01 &      &         &         &         &         &         &          &                       &          &        \\      
J1849-0014g& 0.491 & 346.5 & 20200401 & TR  & P1M01 &$<$1.5& 24.0(14)& 74.2(14)& 20.8(31) & -1.6(31) &  3.1(31) &-107(2)   & \ref{fig:intprof_Scat}& c        & 30     \\
           &       &       & 20200815 & TR  & P1M01 &      &         &         &         &         &         &          &                       &          &        \\
J1849-0040 & 0.672 &1282.9 & 20210130 & SS  & P4M15 & 0.9  & 55.2(28)& --      &  5.0(33) &  8.2(32) &  8.8(32) &-427(15)  & \ref{fig:intprof}     &          &       \\
J1849+0106 & 1.832 & 216.8 & 20211014 & SC  & P1M01 &      &  1.2(4) & 10.1(4) & 29.5(31) & -5.7(30) &  6.5(30) & 106.9(10)& \ref{fig:intprof_CD}  & cd,S     &        \\
J1849+0127 & 0.542 & 203.3 & 20200326 & SS  & P4M15 & 1.0  &  7.1(7) & 19.2(7) & 15.0(31) & -1.3(31) &  4.6(31) &-145.8(12)& \ref{fig:intprof_OM}  & ot,S     &        \\
J1849+0225g& 1.474 & 267.7 & 20201002 & TR  & P1M01 &$<$1.5&  4.7(7) &  8.3(7) &  5.5(34) &-12.1(33) & 13.6(33) & 186(12)  & \ref{fig:intprof}     &          &        \\
J1849+0340g& 1.666 & 350.0 & 20210318 & TR  & P1M01 &$<$1.5& 14.7(7) & 18.0(7) & 29.0(35) &  3.9(34) &  9.6(34) & 256.3(13)& \ref{fig:intprof_S}   & S        &        \\
J1849+0409 & 0.761 &  63.7 & 20210609 & SS  & P1M19 & 3.2  &177.5(14)& --      & 38.3(41) &  6.7(38) & 15.6(38) &  15.7(32)& \ref{fig:intprof_IP}  & ip       & 30     \\
J1849+0430 & 0.421 & 189.0 & 20200203 & TR  & P1M01 &      & 17.4(28)& --      & 23.6(36) & -4.1(34) &  3.5(33) & 148(9)   & \ref{fig:intprof}     &          &        \\
J1849+2559 & 0.519 &  75.0 & 20210427 & TR  & P1M01 & 0.0  &  3.6(7) & 14.9(7) & 20.5(31) & -9.9(31) & 14.0(31) &  60.1(11)& \ref{fig:intprof}     &          &        \\
J1850-0006 & 2.191 & 630.0 & 20200821 & TR  & P1M13 & 1.2  & 28.6(28)& 67.0(28)& 19.2(30) & -0.4(30) &  1.6(30) & 685.0(7) & \ref{fig:intprof}     &          &        \\
J1850-0020g& 1.574 & 602.3 & 20200402 & TR  & P1M01 &$<$1.5&  7.5(7) & 17.9(7) & 14.4(32) &  1.6(32) &  6.3(31) &  89(7)   & \ref{fig:intprof}     &          &        \\
&        &       & 20200801 & TR  & P1M01 &        &         &         &        &         &         &         &                           &      &   \\
&        &       & 20200819 & TR  & P1M01 &        &         &         &        &         &         &         &                           &      &   \\
J1850-0026 & 0.166 & 947.0 & 20200402 & TR  & P1M03 & 1.4  & 42.7(28)&112.8(28)& 49.0(30) &-12.3(30) & 13.6(30) & 664.3(3) & \ref{fig:intprof_Scat}& c        &        \\
J1850-0031 & 0.734 & 895.0 & 20200402 & SS  & P1M10 & 0.4  & 22.3(14)& 59.0(14)& 27.7(31) & -4.0(30) &  4.5(30) &-212.5(25)& \ref{fig:intprof_Scat}& c        &        \\
J1850+0423 & 0.290 & 265.8 & 20210506 & SS  & P3M15 & 1.0  & 30.7(14)& 54.0(14)& 33.5(31) & 11.8(31) & 14.4(31) &  25.8(9) & \ref{fig:intprof}     &          &        \\
J1850+1335 & 0.345 &  60.1 & 20210618 & SS  & P4M09 & 1.7  &  5.5(2) & 11.5(2) & 62.7(30) & -9.1(30) &  9.5(30) & 154.8(4) & \ref{fig:intprof_S}   & S        & 13,16,21  \\
J1850+15   & 1.383 &  21.1 & 20210806 & SS  & P4M05 &      &  8.0(7) &  -      & 36.7(42) &-23.4(39) & 23.6(38) &   63(4)  & \ref{fig:intprof}     &          &          \\
J1851-0029 & 0.518 & 522.0 & 20210306 & SS  & P1M17 & 0.3  &  9.5(7) & 19.8(7) & 13.2(31) &  1.9(31) &  2.9(31) & 653.9(12)& \ref{fig:intprof_S}   & S        &          \\
J1851-0053 & 1.409 &  24.0 & 20210822 & SS  & P2M04 & 1.3  &  3.8(2) & 7.9(2)  & 11.2(30) & -8.7(30) &  9.2(30) & -17.7(4) & \ref{fig:intprof}     &          &          \\
J1851-0114 & 0.953 & 427.2 & 20210923 & SS  & P2M03 & 1.1  &  8.0(7) & 18.4(7) & 20.4(31) &  5.5(31) &  6.4(31) & 375.1(9) & \ref{fig:intprof_S}   & S        &          \\
J1851+0118 & 0.907 & 420.4 & 20211012 & SS  & P2M03 & 0.4  &  5.8(14)& 12.4(14)& 72.9(33) & 34.7(31) & 36.7(31) &-331.8(8) & \ref{fig:intprof_IP}  & ip.hiC   &          \\
J1851+0241 & 4.491 & 524.3 & 20200528 & SS  & P1M17 & 1.2  &  3.5(4) & --      & 25.3(37) &  2.8(35) &  6.3(35) & 422(6)   & \ref{fig:intprof}     &          &          \\
J1851+0418 & 0.284 & 115.5 & 20200509 & SS  & P2M08 & 1.3  & 89.7(7) &204.7(7) &  9.9(30) &  3.4(30) &  4.0(30) &  96.9(7) & \ref{fig:intprof_WP}  & w        & 13,16    \\

\hline
%\multicolumn{10}{l}{Note. $^\dagger$, main pulse. }  \\
  \end{tabular}
\begin{tabular}{llrcccrrrrrrrrll}
    
    \hline  
    \hline
PSR        &   P     &   DM$^a$   & Date &  Mode & Beam   &  Offset  &  $W_{50}$ &  $W_{10}$ &  L/I & V/I  & $|V|$/I & RM &  Fig. & Note.  &  Ref.       \\
           &  (s)    &  &   &            &        &($^\prime$)&($^{\circ}$)&($^{\circ}$)& (\%) & (\%) & (\%)    &($\rm rad/m^2$)&      &       &          \\
(1)        &  (2)    &  (3)   &    (4)   &    (5)     &  (6)   &   (7)    & (8)      &  (9)     & (10) & (11) &  (12)   & (13)          &  (14) &  (15)  & (16)   \\
\hline
J1851+1259 & 1.205 &  70.2 & 20210605 & SS  & P3M19 & 2.7  &  3.2(7) &  6.0(7) & 21.5(31) &  2.9(31) &  5.1(31) & 147(2)   & \ref{fig:intprof}     &          & 13,16    \\
J1852-0024g& 0.355 & 292.0 & 20200905 & TR  & P1M01 &$<$1.5&  6.5(7) & 14.0(7) & 24.7(32) &  1.4(32) &  9.5(32) &  95.9(24)& \ref{fig:intprof}     &          & 31       \\
J1852-0054g& 0.164 & 211.3 & 20210408 & TR  & P1M01 &$<$1.5& 28.7(28)& --      & 46.4(37) & -1.8(34) &  6.4(34) & 166(3)   & \ref{fig:intprof}     &          &          \\
J1852-0118 & 0.451 & 286.4 & 20211113 & TR  & P1M04 & 1.5  &142.0(7) &154.9(7) & 65.1(30) & -6.1(30) & 11.2(30) & 708.4(6) & \ref{fig:intprof_HiLP}& hiL,S    &          \\
J1852+0008 & 0.467 & 254.9 & 20200404 & TR  & P1M06 & 1.9  & 11.9(14)& 24.2(15)& 58.4(34) &  1.1(32) &  7.3(32) &  -1(1)   & \ref{fig:intprof}     &          &          \\
J1852+0013 & 0.957 & 545.0 & 20200826 & TR  & P1M03 & 0.7  &  7.3(7) & 14.9(7) & 21.7(30) &  4.0(30) &  5.2(30) & 460.1(12)& \ref{fig:intprof_Scat}& c        & 13,16    \\
J1852+0018g& 0.318 & 455.4 & 20200826 & TR  & P1M01 &$<$1.5& 13.6(14)& --      & 74.7(37) & -4.5(34) &  5.6(34) &  74.6(11)& \ref{fig:intprof_HiLP}& hiL      &          \\
&        &       & 20200915 & TR  & P1M01 &        &         &        &         &         &         &         &          &      &   \\
J1852+0031 & 2.180 & 787.0 & 20200816 & TR  & P1M06 & 0.2  & 54.6(7) &156.9(7) &  6.3(30) &  0.2(30) &  1.1(30) & 313.4(7) & \ref{fig:intprof_Scat}& c,ot     & 16,29    \\
J1852+0056g& 1.177 & 881.9 & 20200404 & TR  & P1M01 &$<$1.5& 15.4(28)&213.5(29)& 52.1(34) &-30.4(34) & 30.0(33) & -92.3(11)& \ref{fig:intprof_IP}  & ip,c,hiC &          \\
&        &       & 20200819 & TR  & P1M01 &        &         &        &         &         &         &         &          &                       &   \\
J1852+0158g& 0.185 & 608.9 & 20200812 & TR  & P1M01 &$<$1.5& 22.6(28)& --      & 33.7(39) &  6.5(38) &  7.3(37) &  91(4)   & \ref{fig:intprof}     &          &          \\
J1852+0305 & 1.326 & 320.0 & 20210211 & SS  & P3M09 & 1.1  & 10.7(7) & 21.1(7) & 43.5(32) & -2.4(31) & 14.0(31) & 245.3(8) & \ref{fig:intprof}     &          &          \\
J1852+0857g& 3.771 &  86.5 & 20210306 & TR  & P1M01 &$<$1.5&  3.7(7) &  8.7(7) & 19.5(32) &  8.7(32) & 10.3(31) & 321.3(22)& \ref{fig:intprof}     &          &          \\
J1853-0004 & 0.101 & 437.5 & 20200404 & TR  & P1M09 & 1.3  &  7.7(7) & 50.0(7) & 92.3(31) &  2.9(30) &  3.7(30) & 633.9(4) & \ref{fig:intprof_HiLP}& hiL      & 29       \\
J1853+0009 & 0.033 & 192.4 & 20200401 & TR  & P1M13 & 0.8  & 12.6(14)& 29.3(14)& 13.3(32) &  1.1(32) &  5.0(32) & 162(2)   & \ref{fig:intprof_OM}  & ot       &          \\
J1853+0023g& 0.576 & 206.6 & 20200405 & TR  & P1M01 &$<$1.5& 13.4(14)& --      & 21.0(36) &  0.6(34) & 11.4(34) &  19(9)   & \ref{fig:intprof}     &          &          \\
&        &       & 20200418 & TR  & P1M01 &        &         &         &        &         &         &         &          &      &   \\
&        &       & 20200827 & TR  & P1M01 &        &         &         &        &         &         &         &          &      &   \\
J1853+0029 & 1.876 & 226.7 & 20200920 & TR  & P1M07 & 2.0  & 13.2(7) & 16.9(7) & 28.8(30) &  7.6(30) & 15.8(30) &  58.2(9) & \ref{fig:intprof_OM}  & ot        &         \\
J1853+0056 & 0.275 & 180.9 & 20201026 & SS  & P3M11 & 1.2  & 15.9(14)& 29.1(14)& 78.7(34) &-33.6(33) & 36.7(33) &  67.2(8) & \ref{fig:intprof_S}   & S,hiL,hiC &         \\
J1853+0259 & 0.585 & 290.2 & 20200509 & SS  & P3M14 &      & 39.9(14)& --      & 34.9(37) & -8.5(37) & 13.6(37) & 132.0(21)& \ref{fig:intprof_S}   & S        &          \\
J1853+0312g& 0.438 & 342.0 & 20200818 & TR  & P1M01 &$<$1.5&  4.9(7) & --      & 26.6(42) &  8.5(41) & 13.4(40) & 115(4)   & \ref{fig:intprof}     &          &          \\
J1853+0427 & 1.320 & 550.1 & 20211004 & TR  & P1M01 &      &  2.3(7) & 23.9(7) & 31.0(30) & 14.6(30) & 16.2(30) & 380.3(7) & \ref{fig:intprof_OM}  & ot,S     &          \\
J1853+0505 & 0.905 & 260.0$^\dagger$& 20210422 & SS  & P2M11 & 1.2  & 47.5(14)&136.5(14)& 17.7(30) & -5.0(30) &  6.1(30) &  10.3(4) & \ref{fig:intprof_Scat}& c        &         \\
J1853+0545 & 0.126 & 198.7 & 20200801 & SS  & P4M06 & 1.1  & 30.3(7) & 75.8(7) &  6.7(30) &  7.1(30) &  8.3(30) &  83.5(11)& \ref{fig:intprof_Scat}& c,ot    & 29   \\
J1853+0853 & 3.914 & 235.6 & 20210208 & SS  & P2M05 & 2.0  &  4.0(7) &  7.0(7) &  9.0(32) &  1.5(31) &  8.2(31) & 599(6)   & \ref{fig:intprof_OM}  & ot?      &          \\
J1853+1303 & 0.0040&  30.5 & 20210607 & SS  & P3M15 & 1.4  & 50.9(14)&191.8(14)& 20.5(31) &  4.0(31) & 19.6(31) &  78.2(15)& \ref{fig:intprof_WP}  & w,ot     & 23       \\
J1854-00   & 0.716 & 492.8 & 20220306 & TR  & P1M14 &      &  9.2(14)& 25.1(14)& 37.9(34) & -3.5(33) &  6.6(33) & 563.4(15)& \ref{fig:intprof}     &          &          \\
J1854-0033g& 0.361 & 615.9 & 20200909 & TR  & P1M01 &$<$1.5& 14.3(28)& --      & 33.5(43) & -1.9(40) &  2.0(40) & 481(6)   & \ref{fig:intprof}     &          &  \\
J1854-01   & 0.680 & 570.0 & 20210919 & TR  & P1M07 &      & 33.7(14)&   -     & 19.0(33) &  9.1(32) & 15.7(32) &1100(7)   & \ref{fig:intprof_OM}  & ot       &          \\
J1854+0050 & 0.767 & 525.0 & 20200401 & TR  & P1M01 &      &  7.4(14)& 23.8(14)& 20.8(33) & 11.6(33) & 13.0(33) & 238(6)   & \ref{fig:intprof}     &          &          \\
J1854+0306 & 4.557 & 192.4 & 20200509 & SS  & P1M12 & 1.6  &  1.8(4) &  6.0(4) & 50.6(32) & -7.1(32) &  8.7(32) & -54.7(10)& \ref{fig:intprof_S}   & S        &          \\
J1854+0317 & 1.366 & 390.0 & 20200522 & SS  & P2M15 & 1.4  &  7.7(7) & 12.3(7) & 30.0(32) & -4.1(31) &  5.6(31) & 145.7(15)& \ref{fig:intprof}     &          &          \\
J1854+0319 & 0.628 & 480.2 & 20200509 & SS  & P2M09 & 1.2  &  7.6(7) & 31.9(7) & 36.4(33) & 15.8(32) & 17.2(32) & 225.1(11)& \ref{fig:intprof_CD}  & cd,S     &          \\
J1854+0704g& 0.450 &  10.5 & 20210126 & TR  & P1M01 &$<$1.5& 14.0(14)& --      & 14.2(36) &  6.0(34) &  9.2(34) & -16(4)   & \ref{fig:intprof_OM}  & ot?      &          \\
J1854+1050 & 0.573 & 207.2 & 20210608 & SS  & P4M09 & 1.8  &  5.8(4) & 31.6(4) & 38.7(30) & 11.6(30) & 14.6(30) & 501.1(5) & \ref{fig:intprof_OM}  & ot       &          \\
J1855+0139g& 0.444 & 405.5 & 20200404 & TR  & P1M01 &$<$1.5& 21.4(28)& --      & 62.0(37) &-26.3(36) & 31.8(36) & 123.0(21)& \ref{fig:intprof_HiLP}& hiL,hiC,S &         \\
&        &       & 20200828 & TR  & P1M01 &        &         &         &        &         &         &         &          &                       &   \\
J1855+0235g& 0.983 & 104.1 & 20210111 & TR  & P1M01 &$<$1.5&  3.2(7) &  7.0(7) & 16.3(38) & 12.5(37) & 18.1(37) & -23(9)   & \ref{fig:intprof}     &          &          \\
J1855+0306 & 1.633 & 634.0 & 20201206 & SS  & P3M16 & 1.3  &  6.9(14)& --      & 58.4(71) &-39.2(61) & 44.8(61) &   3(18)  & \ref{fig:intprof_HiCP}& hiC      &          \\
J1855+0307 & 0.845 & 402.5 & 20201206 & SS  & P2M16 & 3.1  &  6.0(14)& --      & 62.7(47) & 18.0(42) & 19.8(41) &  33.1(22)&\ref{fig:intprof}      &          &          \\
J1855+0511g& 1.421 & 292.1 & 20200820 & TR  & P1M01 &$<$1.5& 25.3(28)& --      & 14.8(45) &-12.9(40) & 16.2(40) &  67(19)  & \ref{fig:intprof}     &          &          \\
J1855+0527 & 1.393 & 358.8 & 20210608 & SS  & P3M06 & 1.1  & 11.3(7) & 33.8(7) & 64.1(32) & 41.8(31) & 45.5(31) & 121.6(9) & \ref{fig:intprof_Scat}& c,hiC    &          \\
J1855+0700 & 0.258 & 247.2 & 20201222 & SS  & P3M10 & 0.5  &  6.0(14)& 10.3(14)& 20.6(32) & -1.4(31) &  3.5(31) & 528(3)   & \ref{fig:intprof_IP}  & ip,S     &          \\
J1856+0011g& 0.928 & 454.2 & 20200807 & TR  & P1M01 &$<$1.5&  3.2(7) & --      & 41.3(44) & 12.8(40) & 14.7(39) & 616.4(23)& \ref{fig:intprof}     &          &          \\
J1856+0102 & 0.620 & 554.4 & 20220329 & TR  & P1M15 &      &  9.6(7) & 16.3(7) &  9.3(30) &  3.7(30) &  4.3(30) & 560.5(17)& \ref{fig:intprof_S}   & S        &          \\
J1856+0211g& 9.889 & 127.4 & 20210113 & TR  & P1M01 &$<$1.5&  1.1(2) & --      & 52.0(43) & 32.4(40) & 43.0(40) &-175(3)   & \ref{fig:intprof_HiCP}& hiC      & 31       \\
J1856+0243g& 0.546 & 181.4 & 20201120 & TR  & P1M01 &$<$1.5&  7.9(7) & 23.7(7) & 49.8(32) & -6.0(32) &  7.4(32) &  75.3(8) & \ref{fig:intprof_CD}  & cd,S,hiL &          \\
J1856+0245 & 0.080 & 623.5 & 20201104 & SS  & P4M03 & 1.3  & 82.2(28)& --      & 56.4(37) & 20.9(36) & 22.5(36) & 259.2(11)& \ref{fig:intprof_S}   & S        & 30       \\
J1856+0404 & 0.420 & 344.5 & 20200528 & SS  & P2M07 & 1.3  & 14.5(7) & 35.4(7) & 16.8(31) & -0.8(31) &  3.8(31) &-123.6(13)& \ref{fig:intprof}     &          &          \\
J1856+0615g& 0.327 & 335.7 & 20200806 & TR  & P1M01 &$<$1.5&  7.4(7) & 13.9(7) & 20.7(31) &  5.4(31) &  6.8(31) & 871(2)   & \ref{fig:intprof}     &          &          \\
J1856+0912 & 2.170 & 192.6 & 20211009 & SC  & P1M01 &      &  6.9(4) &  9.3(4) & 37.0(30) &  0.8(30) & 10.1(30) & 617.9(7) & \ref{fig:intprof_S}   & S?       &          \\
J1857+0057 & 0.356 &  82.3 & 20200830 & TR  & P1M03 & 2.9  & 25.1(7) & 35.8(7) & 43.8(31) &-13.1(31) & 14.0(31) &  91.1(5) & \ref{fig:intprof_S}   & S        & 13,16,19 \\
J1857+0210 & 0.630 & 783.0 & 20210113 & TR  & P1M08 & 0.6  &  9.7(7) & 25.2(7) &  9.9(30) & -2.1(30) &  2.6(30) & 110.8(23)& \ref{fig:intprof}     &          &          \\
J1857+0212 & 0.415 & 506.7 & 20211107 & SS  & P3M19 & 1.1  & 11.5(4) & 18.8(4) & 16.1(30) &  2.0(30) &  2.6(30) & 420.4(7) & \ref{fig:intprof_OM}  & ot       & 13      \\
J1857+0224g& 0.875 & 399.0 & 20200822 & TR  & P1M01 &$<$1.5& 14.9(14)& --      & 18.4(37) &  8.2(35) & 10.6(34) &  76(4)   & \ref{fig:intprof}     &          &         \\
J1857+0300 & 0.772 & 691.0 & 20200519 & SS  & P2M17 & 1.1  &  7.3(14)& --      & 33.3(41) & -3.3(39) &  1.6(38) & 883.0(26)& \ref{fig:intprof}     &          &         \\
J1857+0526 & 0.349 & 466.4 & 20200514 & SS  & P1M02 & 1.5  & 10.1(7) & 29.3(7) & 45.0(31) &-15.6(30) & 17.2(30) & 956.4(8) & \ref{fig:intprof_Scat}& c        & 18      \\
J1857+0809 & 0.502 & 281.6 & 20211111 & TR  & P1M07 & 1.3  & 10.0(7) & 17.5(7) &  7.8(31) & -1.9(30) &  1.8(30) & 667(4)   & \ref{fig:intprof_OM}  & ot?      &         \\
J1857+0943 & 0.0053&  13.3 & 20210424 & SS  & P1M18 & 2.3  & 36.3(7) &206.1(7) & 10.3(30) &  0.9(30) &  6.0(30) &  21.6(12)& \ref{fig:intprof_IP}  & ip       & 6,26,28 \\
J1858-0024g& 0.400 & 190.6 & 20200829 & TR  & P1M01 &$<$1.5& 31.8(28)& --      & 43.2(42) &-13.0(41) & 17.8(40) & 486(5)   & \ref{fig:intprof_HiLP}& hiL      &         \\
&        &       & 20200917 & TR  & P1M01 &        &         &         &        &         &         &         &          &                       &   \\
J1858-02   & 1.462 & 182.6 & 20211022 & SS  & P2M07 &      &  5.8(4) &  7.9(4) & 26.6(30) & -2.8(30) & 10.6(30) & 240.6(9) & \ref{fig:intprof_S}   & S        &        \\
J1858+0215 & 0.745 & 702.0 & 20200418 & SS  & P2M16 & 1.0  & 16.8(14)& 40.7(14)& 37.8(32) &  5.7(32) &  7.9(32) &  -4.2(15)& \ref{fig:intprof}     &          &        \\
J1858+0239 & 0.197 & 492.7 & 20200606 & TR  & P1M01 &      & 20.7(14)& 31.6(14)& 74.9(32) &  0.4(31) &  2.7(31) &  93.9(5) & \ref{fig:intprof_S}   & S,hiL    &        \\
J1858+0241 & 4.693 & 324.0 & 20200806 & TR  & P1M02 & 1.2  &  6.0(4) &  8.3(4) & 25.5(31) & -2.3(31) &  3.4(31) & -51.2(10)& \ref{fig:intprof_S}   & S        &        \\
J1858+0310g& 0.372 & 703.4 & 20201112 & TR  & P1M01 &$<$1.5&124.0(28)& --      & 89.4(40) &  5.2(37) & 12.8(36) & 406.4(10)& \ref{fig:intprof_HiLP}& hiL,S    &        \\
J1858+0319 & 0.867 & 284.0 & 20201026 & SS  & P1M11 & 1.0  &  4.2(7) & --      & 26.4(38) & 12.0(36) & 12.7(36) &-161(5)   & \ref{fig:intprof}     &          &        \\
J1858+0346 & 0.256 & 386.0 & 20201209 & SS  & P2M03 & 0.9  & 55.6(28)& --      & 90.8(39) &  7.5(34) &  9.3(34) &-555.3(10)& \ref{fig:intprof_HiLP}& hiL      &        \\

\hline
%\multicolumn{10}{l}{Note. $^\dagger$, main pulse. }  \\
  \end{tabular}
\begin{tabular}{llrcccrrrrrrrrll}
    
    \hline  
    \hline
PSR        &   P     &   DM$^a$   & Date &  Mode & Beam   &  Offset  &  $W_{50}$ &  $W_{10}$ &  L/I & V/I  & $|V|$/I & RM &  Fig. & Note.  &  Ref.       \\
           &  (s)    &  &   &            &        &($^\prime$)&($^{\circ}$)&($^{\circ}$)& (\%) & (\%) & (\%)    &($\rm rad/m^2$)&      &       &          \\
(1)        &  (2)    &  (3)   &    (4)   &    (5)     &  (6)   &   (7)    & (8)      &  (9)     & (10) & (11) &  (12)   & (13)          &  (14) &  (15)  & (16)   \\
\hline
J1859+00   & 0.559 & 420.0 & 20200513 & SS  & P3M15 &      & 34.8(7) & 61.9(7) & 24.4(30) & -4.2(30) &  4.9(30) & 581.6(4) & \ref{fig:intprof_OM}  & ot,S     &        \\
J1859+0126g& 0.957 & 529.2 & 20200815 & TR  & P1M01 &$<$1.5& 13.4(14)& --      & 57.4(38) &  6.4(37) &  8.4(37) & 358.0(12)& \ref{fig:intprof_S}   & S        &        \\
J1859+0430g& 0.336 & 785.4 & 20200402 & TR  & P1M01 &$<$1.5& 18.8(28)& --      & 24.5(39) & 17.9(38) & 19.6(37) &1554(9)   & \ref{fig:intprof}     &          &       \\
&        &       & 20200404 & TR  & P1M01 &        &         &         &        &         &         &         &          &                       &        \\
&        &       & 20200816 & TR  & P1M01 &        &         &         &        &         &         &         &          &                       &        \\
J1859+0434g& 0.458 & 321.8 & 20200404 & TR  & P1M01 &$<$1.5& 12.5(14) & --     & 96.9(49) &  0.1(39) &  6.4(39) &-103.9(14)& \ref{fig:intprof_HiLP}& hiL      &       \\
&        &       & 20200815 & TR  & P1M01 &        &         &         &        &         &         &         &          &                       &   \\
J1859+0601 & 1.044 & 276.0 & 20200821 & TR  & P1M01 & 1.7  & 10.5(14)& 49.6(14)& 28.1(32) &  3.2(32) &  5.5(32) &  76.6(16)& \ref{fig:intprof_Scat}& c        &       \\
J1859+1526 & 0.934 &  97.4 & 20210806 & SS  & P1M04 & 1.6  &  3.0(7) & 12.1(7) & 29.0(32) & -9.8(32) & 12.7(32) & 334.3(22)& \ref{fig:intprof}     &          & 23    \\
J1900-0051 & 0.385 & 136.0 & 20220420 & TR  & P1M16 &      &  4.6(7) & 13.9(7) & 32.7(34) & -0.6(33) &  1.4(33) & 236(2)   & \ref{fig:intprof}     &          &       \\
J1900-0134 & 1.832 & 177.7 & 20211022 & SS  & P1M16 &      &  9.1(7) & 11.8(7) & 24.7(31) &  9.1(30) & 10.5(30) &  18.8(12)& \ref{fig:intprof_CD}  & cd,S     &       \\
J1900+0227 & 0.374 & 202.3 & 20200901 & SS  & P2M01 & 0.6  & 14.6(4) & 26.1(4) & 15.9(30) & -4.3(30) &  5.2(30) & -52.1(7) & \ref{fig:intprof_S}   & S        & 23    \\
J1900+0405g& 0.072 & 636.9 & 20200402 & TR  & P1M01 &$<$1.5& 33.4(28)& --      & 53.9(38) & -3.7(36) &  6.7(35) & 132(3)   & \ref{fig:intprof}     &          &       \\
&        &       & 20200817 & TR  & P1M01 &        &         &         &        &         &         &         &          &      &   \\
J1900+0634 & 0.389 & 323.4 & 20200328 & SS  & P3M02 & 1.3  &  6.0(4) & 10.0(4) & 29.3(32) &-10.0(32) & 11.8(32) & 641.3(18)& \ref{fig:intprof_S}   & S        &       \\
J1900+0715g& 0.970 & 263.2 & 20200904 & TR  & P1M01 &$<$1.5& 15.7(7) & 21.7(7) & 32.5(31) & 21.0(31) & 22.5(31) & 444.7(16)& \ref{fig:intprof}     &          &       \\
&        &       & 20200906 & TR  & P1M01 &        &         &         &        &         &         &         &          &      &   \\
&        &       & 20200911 & TR  & P1M01 &        &         &         &        &         &         &         &          &      &   \\
&        &       & 20201001 & TR  & P1M01 &        &         &         &        &         &         &         &          &      &   \\
J1900+30   & 0.602 &  71.8 & 20210211 & TR  & P1M01 &      &  5.6(7) & 10.0(7) & 15.9(31) &-19.8(31) & 20.5(31) & 127.8(22)& \ref{fig:intprof}     &          &        \\
J1901+00   & 0.777 & 340.3 & 20200509 & SS  & P3M07 &$<$1.5&  9.7(4) & 13.0(4) & 15.1(30) & 12.6(30) & 19.3(30) & 227.3(8) & \ref{fig:intprof}     &          &        \\
J1901+0020g& 0.214 & 239.1 & 20201002 & TR  & P1M01 &$<$1.5&  9.3(7) & 17.8(7) & 42.9(32) & -1.7(32) &  2.3(32) & 185.5(9) & \ref{fig:intprof_S}   & S        &        \\
J1901+0124 & 0.318 & 314.8 & 20201218 & SS  & P3M07 & 2.1  &  8.4(7) & 16.0(7) & 59.0(31) & 20.0(31) & 21.8(31) & 365.5(7) & \ref{fig:intprof_S}   & S        & 23     \\
J1901+0156 & 0.288 & 105.4 & 20200528 & SS  & P4M11 & 3.4  &  6.7(7) & 18.8(7) & 31.5(33) & -3.5(32) &  6.6(32) & -30.7(17)& \ref{fig:intprof_OM}  & ot       & 13,16  \\
J1901+0234 & 0.885 & 404.8 & 20200901 & SS  & P1M09 & 2.0  &  6.6(7) & 13.2(7) & 37.7(34) &  7.7(33) &  8.7(33) & -34.5(13)& \ref{fig:intprof_S}   & S        &        \\
J1901+0254 & 1.299 & 185.0 & 20200514 & SS  & P1M03 & 0.7  & 18.3(4) & 27.5(4) & 19.0(30) & -3.9(30) &  5.4(30) &-120.8(9) & \ref{fig:intprof_OM}  & ot       &        \\
J1901+0320 & 0.636 & 396.0 & 20200403 & TR  & P1M01 & 1.2  & 31.1(14)& 58.6(14)& 26.7(30) & -7.6(30) &  9.3(30) &   6.6(7) & \ref{fig:intprof_OM}  & ot,S     &        \\
J1901+0331 & 0.655 & 401.2 & 20211208 & TR  & P1M17 &      &  4.8(7) & 18.7(7) & 32.8(35) &  3.6(34) & 17.9(34) &-235.6(21)& \ref{fig:intprof}     &          & 13,24  \\
J1901+0355 & 0.554 & 547.4 & 20200418 & SS  & P1M08 & 1.2  &  7.7(7) & 11.8(7) & 47.9(32) &  0.2(31) &  4.3(31) & 684.3(12)& \ref{fig:intprof}     &          &        \\
J1901+0413 & 2.662 & 347.5 & 20200401 & TR  & P1M18 & 2.5  & 12.9(7) & 17.2(7) & 37.2(32) &-10.7(32) & 12.1(32) & 213.3(7) & \ref{fig:intprof_OM}  & ot,S     & 18,29  \\
J1901+0510 & 0.614 & 435.0 & 20201219 & SS  & P4M08 & 1.1  & 37.8(14)& 60.1(14)& 44.6(31) & -8.6(30) & 10.5(30) &1301.9(8) & \ref{fig:intprof_S}   & S        &        \\
J1901+0511 & 4.600 & 410.0 & 20210826 & TR  & P1M03 & 0.8  &  1.0(2) &  6.5(2) & 24.4(30) & -1.3(30) &  3.9(30) & 824.3(11)& \ref{fig:intprof_OM}  & ot,S     &        \\
J1901+0621 & 0.831 & 105.2$^\dagger$& 20210211 & SS  & P2M17 & 0.4  & 28.8(14)& 79.3(14)& 14.5(30) & -3.7(30) &  6.7(30) &-265.1(10)& \ref{fig:intprof_OM}  & ot,S     &        \\
J1901+0716 & 0.643 & 252.8 & 20200607 & TR  & P1M07 & 1.2  &  8.0(2) & 22.1(2) & 19.7(30) &  1.2(30) &  5.3(30) & 271.9(4) & \ref{fig:intprof_OM}  & ot       & 13,19  \\
J1901+1306 & 1.830 &  75.0 & 20210208 & SS  & P3M14 & 0.7  &  9.4(7) & 13.8(7) & 37.1(32) & -1.2(31) & 12.5(31) & 233.1(11)& \ref{fig:intprof}     &          &        \\
J1902+0248 & 1.223 & 268.8 & 20210119 & SS  & P4M08 & 1.4  &  2.8(7) & 17.2(7) & 22.8(32) &  4.7(31) &  5.3(31) &-172.0(20)& \ref{fig:intprof}     &          &        \\
J1902+0615 & 0.673 & 502.9 & 20200817 & TR  & P1M01 & 1.1  &  2.1(2) &  6.1(2) & 10.8(30) &  3.7(30) &  4.2(30) & 546.3(6) & \ref{fig:intprof}     &          & 13,16  \\
J1902+0723 & 0.487 & 105.0 & 20200327 & SS  & P4M13 & 0.7  & 10.8(7) & 24.9(7) & 18.2(31) & 17.9(30) & 19.7(30) &-259.1(16)& \ref{fig:intprof_S}   & S        &        \\
J1902+0809g& 0.190 & 436.8 & 20210320 & TR  & P1M01 &$<$1.5&  3.7(7) & --      & 84.4(49) & -2.4(43) &  2.5(42) & 779(2)   & \ref{fig:intprof_HiLP}& hiL      &        \\
J1903+0135 & 0.729 & 245.2 & 20210615 & SS  & P1M01 & 0.4  &  3.7(2) & 10.2(2) & 13.3(30) &  9.5(30) & 10.3(30) &  73.0(4) & \ref{fig:intprof_OM}  & ot       & 2,13,16 \\
J1903+0327 & 0.0021& 297.5 & 20220606 & TR  & P1M17 &      & 57.2(14)&134.4(14)& 11.2(30) &-11.5(30) & 13.0(30) & 234.1(24)& \ref{fig:intprof_Scat}& c        &        \\
J1903+0851g& 1.231 &  81.9 & 20200907 & TR  & P1M01 &$<$1.5&  6.5(14)& --      & 35.4(40) &  9.9(40) & 14.0(38) & 181(4)   & \ref{fig:intprof_S}   & S        &        \\
J1903+0912 & 0.166 & 363.1 & 20201219 & SS  & P3M14 &      & 12.5(28)& --      & 28.5(43) & -5.9(40) & 10.7(39) & 627(20)  & \ref{fig:intprof}     &          &        \\
J1903+0925 & 0.357 & 162.0 & 20210317 & TR  & P1M15 &      & 38.7(14)&200.4(14)& 25.6(30) & -4.4(30) &  7.9(30) & 398.1(8) & \ref{fig:intprof_WP}  & w        &        \\
J1903+2225 & 0.651 & 109.2 & 20210716 & SS  & P3M14 & 1.5  &  6.5(7) & 14.6(7) & 25.7(32) & -2.0(31) &  5.4(31) &  54.6(16)& \ref{fig:intprof_S}   & S        & 23     \\
J1904-0150 & 0.379 & 158.2 & 20210828 & SS  & P3M17 & 1.3  &  4.3(4) & 13.7(4) & 42.4(31) & -2.1(31) &  4.9(31) & 201.4(9) & \ref{fig:intprof}     &          &        \\
J1904+0004 & 0.139 & 233.6 & 20210422 & SS  & P1M06 & 0.9  & 18.4(2) & 38.5(2) & 25.6(30) & 14.1(30) & 15.4(30) & 299.9(4) & \ref{fig:intprof}     &          & 22,29  \\
J1904+0358g& 0.751 & 531.3 & 20200920 & TR  & P1M01 &$<$1.5&  4.1(7) & --      & 53.1(45) &-12.6(41) & 15.1(41) & 991.4(25)& \ref{fig:intprof}     &          &        \\
J1904+0412 & 0.071 & 186.7 & 20200529 & SS  & P4M02 & 1.3  &  8.6(14)& 60.5(14)&  7.1(32) &  3.8(31) & 11.3(31) & 112(6)   & \ref{fig:intprof}     &          &        \\
J1904+0415g& 0.231 & 522.6 & 20200807 & TR  & P1M01 &$<$1.5& 26.9(14)& --      &  7.7(33) &  0.3(33) &  5.3(33) & 949(15)  & \ref{fig:intprof}     &          &        \\
J1904+0519g& 1.680 &  72.7 & 20200827 & TR  & P1M01 &$<$1.5& 14.1(7) & 26.1(7) & 37.7(31) &  6.3(31) & 10.0(30) &-147.1(8) & \ref{fig:intprof_HiLP}& hiL      &        \\
&        &       & 20200910 & TR  & P1M01 &        &         &         &        &         &         &         &          &                       &   \\
J1904+0738 & 0.208 & 278.3 & 20200321 & SS  & P1M12 & 1.6  &  5.2(14)& 13.6(14)& 25.9(32) &  3.4(31) &  3.8(31) & 146.8(17)& \ref{fig:intprof}     &          &        \\
J1904+0800 & 0.263 & 438.8 & 20210608 & SS  & P2M12 & 1.0  & 10.1(4) & 21.7(4) & 30.3(30) &  6.2(30) &  7.1(30) & 748.7(7) & \ref{fig:intprof_S}   & S        &        \\
J1904+0823g& 1.507 &  59.4 & 20200915 & TR  & P1M01 &      &  1.1(4) &  --     & 33.4(41) &  4.9(37) & 17.9(37) &  -2(4)   & \ref{fig:intprof}     &          &        \\ 
J1904+1011 & 1.856 & 137.0 & 20200419 & SS  & P2M05 & 1.1  & 27.5(7) & 34.0(7) & 43.4(30) &  8.0(30) &  9.8(30) &-106.3(4) & \ref{fig:intprof_CD}  & cd,S     &        \\
J1905-0056 & 0.643 & 229.1 & 20220210 & TR  & P1M10 & 1.2  &  1.9(2) &  5.2(2) & 21.8(30) & -5.9(30) &  6.9(30) & 136.7(5) & \ref{fig:intprof}     &          & 13, 16 \\
J1905+0400 & 0.0037&  25.6 & 20210428 & SS  & P3M19 & 1.5  & 49.2(14)&113.3(14)& 29.8(31) &  5.7(31) &  9.8(31) &  36.9(9) & \ref{fig:intprof}     &          &        \\
J1905+0600 & 0.441 & 728.9 & 20221109 & TR  & P1M11 &      &  9.2(4) & 28.2(4) &  7.2(30) & -3.9(30) &  5.0(30) &1091.1(30)& \ref{fig:intprof}     &          &        \\
J1905+0616 & 0.989 & 256.0 & 20201225 & SS  & P1M03 & 0.4  &  3.6(2) &  7.7(2) & 53.2(30) &-20.0(30) & 20.8(30) & 148.6(8) & \ref{fig:intprof_S}   & S        &        \\
J1905+0656g& 2.511 &  23.1 & 20200205 & TR  & P1M01 &$<$1.5&  6.6(4) & 12.1(4) & 17.8(30) & 17.4(30) & 19.1(30) &  -9.5(11)& \ref{fig:intprof}     &          &        \\
&        &       & 20200607 & TR  & P1M01 &        &         &         &        &         &         &         &          &      &   \\
&        &       & 20200826 & TR  & P1M01 &        &         &         &        &         &         &         &          &      &   \\
J1905+0709 & 0.648 & 245.3 & 20201204 & SS  & P2M15 & 1.4  & 18.8(7) & 34.6(7) & 31.3(30) & -0.2(30) &  1.2(30) & 277.2(5) & \ref{fig:intprof_S}   & S        & 13,29  \\
J1905+0758g& 1.192 & 197.6 & 20200829 & TR  & P1M01 &$<$1.5&  7.8(7) & 10.8(7) & 19.9(32) &  4.7(32) &  8.6(32) & 432(6)   & \ref{fig:intprof_OM}  & ot       &        \\
&        &       & 20200911 & TR  & P1M01 &        &         &         &        &         &         &         &          &      &   \\
J1905+0902 & 0.218 & 433.8 & 20211230 & SC  & P1M16 & 0.2  &  6.7(7) & 16.5(7) & 19.3(31) &  0.2(31) &  3.3(31) & 524(2)   & \ref{fig:intprof_OM}  & ot,hiL   &        \\
J1905+0936g& 1.634 & 417.4 & 20210126 & TR  & P1M01 &$<$1.5&  3.1(4) & 11.9(4) & 19.6(31) &  7.2(31) & 14.6(31) & 694(2)   & \ref{fig:intprof}     &          &        \\
J1906+0414 & 1.043 & 348.6 & 20210506 & SS  & P4M19 & 3.5  &  4.0(7) & 24.7(7) & 35.9(31) & 12.2(31) & 14.9(31) & 794.5(11)& \ref{fig:intprof_S}   & S        & 23     \\
J1906+0641 & 0.267 & 472.8 & 20200402 & TR  & P1M03 & 1.5  & 23.2(2) & 34.9(2) & 33.1(30) & -2.5(30) &  5.8(30) & 375.3(4) & \ref{fig:intprof_OM}  & ot,S     & 13,16  \\

\hline
%\multicolumn{10}{l}{Note. $^\dagger$, main pulse. }  \\
  \end{tabular}
\begin{tabular}{llrcccrrrrrrrrll}
    
    \hline  
    \hline
PSR        &   P     &   DM$^a$   & Date &  Mode & Beam   &  Offset  &  $W_{50}$ &  $W_{10}$ &  L/I & V/I  & $|V|$/I & RM &  Fig. & Note.  &  Ref.       \\
           &  (s)    &  &   &            &        &($^\prime$)&($^{\circ}$)&($^{\circ}$)& (\%) & (\%) & (\%)    &($\rm rad/m^2$)&      &       &          \\
(1)        &  (2)    &  (3)   &    (4)   &    (5)     &  (6)   &   (7)    & (8)      &  (9)     & (10) & (11) &  (12)   & (13)          &  (14) &  (15)  & (16)   \\
\hline
J1906+0649 & 1.286 & 249.0 & 20200418 & SS  & P4M06 & 1.5  & 10.7(4) & 16.0(4) & 42.9(30) & 11.3(30) & 12.5(30) & -17.5(5) & \ref{fig:intprof_OM}  & ot,S     & 23     \\
J1906+0724 & 1.536 & 475.2 & 20220210 & SC  & P1M01 &      &  5.0(7) &    -    & 22.5(42) & -4.5(40) & 12.6(40) & 665(18)  & \ref{fig:intprof}     &          &        \\
J1906+0746 & 0.143 & 218.4 & 20200901 & SS  & P2M02 & 1.4  &  8.0(14)& 17.0(14)& 58.1(36) & -6.3(35) &  7.5(34) & 157.1(17)& \ref{fig:intprof_S}   & S        &        \\
J1906+1854 & 1.019 & 155.6 & 20210802 & SS  & P1M02 & 1.4  & 25.9(14)& 46.2(14)&  9.3(31) &  1.8(31) &  4.6(31) & 398(8)   & \ref{fig:intprof_OM}  & ot       & 23     \\
J1907+0249 & 0.351 & 261.0 & 20210617 & SS  & P3M15 & 0.6  & 19.3(7) & 30.9(7) & 29.4(30) &  0.4(30) &  4.0(30) & 334.3(9) & \ref{fig:intprof_HiLP}& hiL,ot   &        \\
J1907+0255 & 0.618 & 260.6 & 20210621 & SS  & P1M09 & 0.6  & 16.6(14)& 40.0(14)& 10.0(31) & -8.6(31) & 11.7(31) & 171(7)   & \ref{fig:intprof}     &          &        \\
J1907+0345 & 0.240 & 311.7 & 20210707 & TR  & P1M18 & 0.4  &  2.5(4) & 15.4(4) & 73.5(31) & 29.8(30) & 30.9(30) & 433.1(6) & \ref{fig:intprof_HiLP}& hiL,hiC  & 23     \\
J1907+0534 & 1.138 & 526.0 & 20200514 & SS  & P4M14 & 0.9  &  4.9(4) & 12.5(4) &  5.5(31) & -4.8(31) &  6.7(31) & 614(8)   & \ref{fig:intprof}     &          &        \\
J1907+0555 & 0.168 & 457.5 & 20201101 & ArcTR & P1M19 &    & 14.1(14)& 37.8(14)&  8.7(32) & -7.5(32) &  9.0(32) & 474(6)   & \ref{fig:intprof}     &          &        \\
J1907+0631 & 0.323 & 428.6 & 20200907 & TR  & P1M10 & 2.4  & 24.9(28)& --      & 70.8(51) &-11.8(45) &  9.6(43) & 435(44)  & \ref{fig:intprof_HiLP}& hiL,S    & 30        \\
J1907+0709g& 0.344 & 279.4 & 20201107 & TR  & P1M01 &$<$1.5&  6.4(4) & 20.6(4) & 11.5(31) & -2.3(31) &  5.9(31) &1361.9(20)& \ref{fig:intprof_S}   & S        &           \\
J1907+0740 & 0.574 & 332.0 & 20200523 & SS  & P3M14 & 1.5  &  8.4(7) & 14.6(7) & 14.2(30) & -2.2(30) &  3.1(30) & 561.8(24)& \ref{fig:intprof_OM}  & ot       &           \\
J1907+0918 & 0.226 & 357.7 & 20221107 & TR  & P1M15 &      &  3.6(4) &  -      & 64.5(36) & 40.7(35) & 43.4(34) & 689.6(10)& \ref{fig:intprof_HiCP}& hiC,S    &           \\
J1907+1149 & 1.420 & 207.2 & 20210211 & SS  & P3M05 & 0.7  &  3.5(4) &  6.7(4) &  9.5(30) &  7.0(30) &  7.9(30) & 915.8(18)& \ref{fig:intprof}     &          &           \\
J1907+1247 & 0.827 & 257.0 & 20210130 & SS  & P2M16 & 0.3  &  7.1(7) & 11.7(7) & 17.5(32) &  8.3(32) &  9.7(32) &1155(3)   & \ref{fig:intprof}     &          &           \\
J1908+0128 & 0.0047&  75.1 & 20211230 & TR  & P1M12 &      & 27.4(28)& 90.9(28)& 40.2(32) & -3.6(32) &  3.3(31) & -35.6(13)& \ref{fig:intprof_S}   & S        &           \\
J1908+0457 & 0.846 & 349.2$^\dagger$& 20210703 & TR  & P1M05 & 2.1  &  9.6(2) & 23.3(2) & 47.9(30) &  0.3(30) &  1.6(30) & 959.0(2) & \ref{fig:intprof_S}   & S       &         \\
J1908+0500 & 0.291 & 201.4 & 20210615 & SS  & P3M16 & 1.5  &  2.9(7) &  6.5(7) & 14.0(30) & -2.5(30) &  3.6(30) & 132.4(12)& \ref{fig:intprof_OM}  & ot,S     &         \\
J1908+0811g& 0.181 & 298.3 & 20200402 & TR  & P1M01 &$<$1.5& 18.2(28)& --      & 68.6(59) & -6.1(49) & 12.6(48) & 822(12)  & \ref{fig:intprof}     &          &           \\
&        &       & 20200830 & TR  & P1M01 &        &         &         &        &         &         &         &          &      &   \\
J1908+0839 & 0.185 & 513.3 & 20201026 & SS  & P1M05 & 1.6  & 12.8(14)& 33.6(14)&  3.0(31) &  0.2(31) &  2.5(30) & 808(9)   & \ref{fig:intprof_Scat}& c        &           \\
J1908+0909 & 0.336 & 465.9 & 20221107 & TR  & P1M01 &      &  6.6(4) & 20.9(4) & 42.5(32) &  5.2(31) &  6.5(31) & 366.8(11)& \ref{fig:intprof}     &          &          \\
J1908+1351 & 3.174 & 178.8 & 20211210 & SC  & P1M01 &      &  1.7(4) &  7.0(4) & 21.9(30) & -7.4(30) & 11.5(30) & 634.1(12)& \ref{fig:intprof}     &          &           \\
J1908+2351 & 0.377 & 101.6 & 20210801 & SS  & P1M11 & 1.4  &  4.5(7) & 11.3(7) &  9.9(33) &  4.1(32) &  8.2(32) &  53(5)   & \ref{fig:intprof}     &          &           \\
J1909+0007 & 1.016 & 112.7 & 20210701 & SS  & P1M11 & 0.9  &  2.0(2) &  7.0(2) &  8.7(30) &  2.5(30) &  6.8(30) &   7.8(8) & \ref{fig:intprof_OM}  & ot       & 13,16     \\
J1909+0254 & 0.989 & 171.7 & 20210617 & SS  & P2M19 & 1.4  &  2.8(4) & 12.1(4) & 12.4(30) & -3.2(30) & 10.8(30) & 268.4(8) & \ref{fig:intprof}     &          & 13,16     \\
J1909+0616 & 0.755 & 346.8$^\dagger$& 20200509 & SS  & P2M11 & 1.5  & 16.8(4) & 21.2(4) & 23.1(30) &  6.2(30) &  7.6(30) &  15.9(6) & \ref{fig:intprof_OM}  & ot,S   & 23      \\
J1909+0641 & 0.741 &  36.7 & 20220210 & TR  & P1M10 & 1.0  &  3.7(4) & 15.8(4) &  8.7(30) & -1.4(30) & 10.2(30) & -27(3)   & \ref{fig:intprof}     &          &           \\
J1909+0657g& 1.245 &  62.4 & 20201120 & TR  & P1M01 &$<$1.5&  3.2(4) &  6.9(4) & 51.8(31) &  9.1(31) & 10.6(31) & -59.7(9) & \ref{fig:intprof}     &          &           \\
J1909+0749 & 0.237 & 539.3 & 20200523 & SS  & P3M10 & 2.6  &191.4(14)& --      & 64.0(40) &  2.9(36) &  8.9(36) &-239.1(19)& \ref{fig:intprof_IP}  & ip,S,ot,hiL & 30     \\
J1909+0912 & 0.222 & 421.5 & 20210307 & TR  & P1M16 & 2.6  & 20.4(14)& --      & 64.5(38) &-10.8(36) & 12.5(36) & 244.7(15)& \ref{fig:intprof_HiLP}& hiL      & 29        \\
J1909+1102 & 0.283 & 149.9 & 20200414 & SS  & P4M16 & 1.4  &  5.4(4) & 14.6(4) & 34.1(30) &-16.9(30) & 18.5(30) & 553.3(4) & \ref{fig:intprof_OM}  & ot       & 8,13,24   \\
J1909+1148 & 0.448 & 199.8 & 20201104 & SS  & P4M02 & 1.3  &  3.6(7) & 10.5(7) & 21.8(33) & -6.1(33) &  7.0(32) & 687.7(20)& \ref{fig:intprof}     &          &           \\
J1909+1205 & 1.229 & 302.5 & 20201206 & SS  & P3M03 & 2.4  & 11.5(7) & 25.7(7) & 40.9(32) & -9.5(32) & 12.0(31) & 784.2(12)& \ref{fig:intprof_S}   & S        &           \\
J1909+1450 & 0.996 & 119.5 & 20210301 & SS  & P4M11 & 0.9  &  9.6(14)& --      & 45.0(37) &  9.6(36) &  9.8(35) & 414(3)   & \ref{fig:intprof}     &          & 23        \\
J1909+1859 & 0.542 &  64.5 & 20210802 & SS  & P2M14 & 0.8  &  8.0(4) & 18.0(4) & 25.9(30) &  7.3(30) & 17.0(30) & 217.0(5) & \ref{fig:intprof}     &          & 23        \\
J1910-0112 & 1.360 & 155.6$^\dagger$& 20210907 & SS  & P1M02 & 0.5  & 12.6(7) & 15.3(7) & 33.5(32) &  5.6(31) & 22.9(31) & 135.0(13)& \ref{fig:intprof}     &          &           \\
J1910+0534 & 0.452 & 479.4 & 20210621 & SS  & P3M05 & 1.0  & 19.5(7) & 33.1(7) & 31.9(30) & 11.6(30) & 14.9(30) & 347.8(7) & \ref{fig:intprof_OM}  & ot       &           \\
J1910+0714 & 2.712 & 123.3 & 20210806 & SS  & P4M10 & 1.2  &  2.5(2) &  6.0(2) & 22.2(30) & -4.9(30) & 12.8(30) & 146.8(8) & \ref{fig:intprof}     &          &           \\
J1910+0728 & 0.325 & 283.7 & 20200327 & SS  & P2M17 & 0.5  & 15.7(7) & 22.0(7) & 15.1(30) & 10.3(30) & 10.9(30) & 566.7(8) & \ref{fig:intprof_CD}  & cd,S     &           \\
J1910+1026 & 0.531 & 715.3 & 20201123 & TR  & P1M16 & 0.7  &  8.1(14)& --      & 83.8(51) & -2.2(41) &  4.7(40) & 209(3)   & \ref{fig:intprof_HiLP}& hiL      &           \\
J1910+1117g& 1.321 & 297.4 & 20200818 & TR  & P1M01 &$<$1.5&  2.3(7) & 13.2(7) & 13.8(36) & 11.6(34) & 13.2(34) &1019(8)   & \ref{fig:intprof}     &          &           \\
J1910+1231 & 1.441 & 258.6 & 20210126 & TR  & P1M04 & 2.0  &  3.5(2) &  9.7(2) & 27.3(30) & 15.0(30) & 19.0(30) &1000.5(12)& \ref{fig:intprof}     &          & 19        \\
J1910+1256 & 0.0049&  38.0 & 20220312 & SC  & P1M18 & 3.2  & 12.4(14)& 34.6(14)&  8.9(33) & -2.0(32) & 17.0(32) &  60(9)   & \ref{fig:intprof}     &          &           \\
J1911+0101A& 0.0036& 202.6 & 20201202 & SS  & P2M12 & 1.2  & 43.1(28)& --      & 25.0(32) & 18.6(31) & 22.0(31) & 123.7(14)& \ref{fig:intprof}     &          &           \\
J1911+0751g& 0.796 & 220.6 & 20200823 & TR  & P1M01 &$<$1.5& 13.7(7) & 27.6(7) & 17.7(31) &  3.8(31) &  6.2(31) & 239.0(22)& \ref{fig:intprof}     &          &           \\
&        &       & 20200825 & TR  & P1M01 &        &         &         &        &         &         &         &          &                       &   \\
J1911+0921 & 0.273 & 340.7 & 20200806 & TR  & P1M01 &      & 27.1(28)& 74.1(29)& 10.6(33) & -3.7(32) &  7.9(32) & 188(7)   & \ref{fig:intprof}     &          &           \\
J1911+0939g& 0.365 & 597.0 & 20200820 & TR  & P1M01 &$<$1.5&114.0(57)& --      & 40.2(42) &  0.9(41) &  6.5(39) & -20(3)   & \ref{fig:intprof_HiLP}& hiL      &           \\
J1911+1301 & 1.010 & 388.8 & 20210316 & TR  & P1M17 & 1.6  &  6.0(7) &  8.3(7) & 20.2(33) &-10.6(33) & 13.4(33) &1388(3)   & \ref{fig:intprof}     &          &           \\
J1911+1347 & 0.0046&  30.9 & 20210417 & SS  & P4M08 & 2.0  &  9.3(28)& 32.9(29)& 39.5(35) & 26.0(32) & 31.9(31) &  -7.2(12)& \ref{fig:intprof_OM}  & ot       &           \\
J1911+1758 & 0.460 &  48.9 & 20210301 & SS  & P1M17 & 0.8  &  6.8(7) & 12.6(7) & 30.9(32) &  0.1(31) &  3.4(31) & 154.3(16)& \ref{fig:intprof}     &          & 23        \\
J1912+1036 & 0.409 & 147.0 & 20201209 & SS  & P1M16 & 1.7  & 12.3(14)& 27.2(14)& 61.5(32) &-17.3(32) & 19.0(31) & 154.7(11)& \ref{fig:intprof_S}   & S        & 23        \\
J1912+1105g& 0.670 & 151.4 & 20200827 & TR  & P1M01 &$<$1.5&  6.8(7) & --      & 14.1(34) &  1.6(33) &  4.1(33) & 540(14)  & \ref{fig:intprof}     &          &           \\
&        &       & 20200910 & TR  & P1M01 &        &         &         &        &         &         &         &          &      &   \\
J1912+2104 & 2.232 &  88.5 & 20210621 & SS  & P2M10 & 1.3  &  1.6(2) & 13.9(2) & 41.2(30) & -8.4(30) & 10.5(30) & 149.0(2) & \ref{fig:intprof_OM}  & ot       & 8,13,24   \\
J1912+2525 & 0.622 &  38.2 & 20210822 & SS  & P1M17 & 0.7  &  4.5(4) &  7.8(4) & 11.3(30) & -5.3(30) &  7.8(30) &  32.3(14)& \ref{fig:intprof_OM}  & ot,S     & 23        \\
J1913+0446 & 1.616 & 109.1 & 20210628 & SS  & P1M11 & 0.4  &  3.5(2) & 11.4(2) & 36.3(30) &  2.1(30) &  2.6(30) &-100.1(6) & \ref{fig:intprof_OM}  & ot       &           \\
J1913+0657 & 1.257 & 142.0 & 20210422 & SS  & P1M06 & 1.0  &  5.6(7) &  7.5(7) & 18.4(34) &  8.6(33) & 11.2(32) &  10(5)   & \ref{fig:intprof_S}   & S        &           \\
J1913+0832 & 0.134 & 356.4 & 20200514 & SS  & P2M02 & 1.4  & 18.4(7) &198.3(7) & 61.0(30) & -3.9(30) &  5.8(30) & 491.2(4) & \ref{fig:intprof_IP}  & ip,S,hiL & 29        \\
J1913+0904 & 0.163 &  96.9 & 20200417 & SS  & P1M08 & 0.4  &  2.6(4) & 16.2(4) & 72.3(31) &  6.1(30) &  7.6(30) &  -3.8(8) & \ref{fig:intprof_S}   & S,hiL    & 29        \\
J1913+1000 & 0.837 & 422.8 & 20210113 & TR  & P1M02 & 1.7  & 14.7(7) & 23.7(7) & 12.3(30) & -4.6(30) &  6.0(30) & 496.9(10)& \ref{fig:intprof_OM}  & ot       &           \\
J1913+1011 & 0.035 & 178.4 & 20201206 & SS  & P1M01 & 0.3  & 16.9(7) & 41.6(7) & 21.0(30) & -1.2(30) &  4.4(30) & 210.2(6) & \ref{fig:intprof_OM}  & ot,S     & 29        \\
J1913+1037g& 0.434 & 436.8 & 20201231 & TR  & P1M01 &$<$1.5&  6.8(14)& --      & 41.7(55) & 35.1(50) & 39.8(50) & 465(6)   & \ref{fig:intprof_HiCP}& hiC      &           \\
J1913+1050 & 0.190 & 231.1 & 20201228 & TR  & P1M13 & 1.3  &  9.2(14)&183.9(14)& 18.7(33) &  0.2(33) &  6.2(33) & 674(9)   & \ref{fig:intprof_IP}  & ip,S     &           \\
J1913+1054g& 0.450 & 335.5 & 20201231 & TR  & P1M01 &$<$1.5& 19.2(28)& --      & 91.0(55) & 10.4(45) & 14.0(44) & 711.5(18)& \ref{fig:intprof_HiLP}& hiL      &           \\
J1913+1145 & 0.306 & 641.5 & 20200523 & SS  & P4M05 & 0.7  & 12.1(7) & 28.8(7) & 14.4(30) & -0.9(30) &  2.2(30) & 920.3(11)& \ref{fig:intprof_Scat}& c        &           \\
J1913+1400 & 0.521 & 145.0 & 20210211 & SS  & P3M12 & 1.5  &  3.6(2) & 14.0(2) & 30.2(30) &-13.9(30) & 14.7(30) & 603.5(5) & \ref{fig:intprof_OM}  & ot       & 8,13,16   \\
J1913+3732 & 0.851 &  72.3 & 20201128 & TR  & P1M01 & 0.0  &  3.3(7) & 11.6(7) & 55.4(30) &  5.5(30) &  7.1(30) &  -0.4(2) & \ref{fig:intprof_OM}  & ot,S     &           \\
J1914+0219 & 0.457 & 233.8 & 20210628 & SS  & P3M04 & 1.7  & 11.9(7) & 17.8(7) & 44.6(30) & -3.5(30) &  6.4(30) & 283.0(2) & \ref{fig:intprof_S}   & S        &           \\

\hline
%\multicolumn{10}{l}{Note. $^\dagger$, main pulse. }  \\
  \end{tabular}
\begin{tabular}{llrcccrrrrrrrrll}
    
    \hline  
    \hline
PSR        &   P     &   DM$^a$   & Date &  Mode & Beam   &  Offset  &  $W_{50}$ &  $W_{10}$ &  L/I & V/I  & $|V|$/I & RM &  Fig. & Note.  &  Ref.       \\
           &  (s)    &  &   &            &        &($^\prime$)&($^{\circ}$)&($^{\circ}$)& (\%) & (\%) & (\%)    &($\rm rad/m^2$)&      &       &          \\
(1)        &  (2)    &  (3)   &    (4)   &    (5)     &  (6)   &   (7)    & (8)      &  (9)     & (10) & (11) &  (12)   & (13)          &  (14) &  (15)  & (16)   \\
\hline
J1914+0625 & 0.878 & 204.8 & 20210507 & SS  & P4M04 &$<$1.5& 19.8(7) & 22.3(7) & 25.6(33) & -2.5(32) &  8.8(32) & -49.3(27)& \ref{fig:intprof}     &          &           \\
J1914+0631 & 0.693 &  58.0 & 20210507 & SS  & P3M09 & 1.3  &  7.2(4) & 11.6(4) & 21.8(31) & -5.7(30) &  6.3(30) & -98.3(15)& \ref{fig:intprof_OM}  & ot       &           \\
J1914+0838 & 0.440 & 290.6 & 20200829 & TR  & P1M15 &      &  3.5(7) &  8.5(7) &  9.3(30) &  8.8(30) & 10.5(30) & 357(2)   & \ref{fig:intprof}     &          &           \\
J1914+1029g& 2.485 &  65.9 & 20200821 & TR  & P1M01 &$<$1.5&  3.0(2) &  5.4(2) & 68.1(33) & -2.6(32) &  3.6(31) &  18.0(9) & \ref{fig:intprof_HiLP}& hiL      &           \\
&        &       & 20200914 & TR  & P1M01 &        &        &         &         &         &         &         &          &                       &    \\
J1914+1122 & 0.600 & 100.8 & 20220513 & TR  & P1M10 &      & 11.6(4) & 14.0(4) & 42.2(30) & 15.5(30) & 16.7(30) & 365.1(6) & \ref{fig:intprof_OM}  & ot,S     & 13,16    \\
J1914+1228g& 2.277 & 311.5 & 20201001 & TR  & P1M01 &$<$1.5&  2.8(7) & 12.5(7) & 13.9(34) &  4.2(33) &  8.4(33) &1400(7)   & \ref{fig:intprof}     &          &          \\
J1915+0227 & 0.317 & 192.2 & 20210628 & SS  & P4M10 & 1.4  &  7.6(4) & 31.8(4) & 12.8(30) &  7.5(30) & 12.2(30) & 162.6(7) & \ref{fig:intprof_OM}  & ot?      &          \\
J1915+0639 & 0.644 & 212.5 & 20211009 & TR  & P1M01 &      &  3.2(4) &  9.6(4) & 15.8(33) & -0.8(33) & 16.4(33) & 199(4)   & \ref{fig:intprof}     &          &          \\
J1915+0738 & 1.542 &  38.6 & 20210417 & SS  & P1M07 & 1.5  &  1.7(2) &  4.3(2) & 36.9(30) &-17.2(30) & 17.9(30) &  -5.5(6) & \ref{fig:intprof_S}   & S        & 23     \\
J1915+0752 & 2.058 & 104.1 & 20210320 & TR  & P1M01 & 0.0  &  2.8(2) &  6.3(2) & 17.5(30) & -6.8(30) &  8.4(30) & 214.8(7) & \ref{fig:intprof}     &          & 23     \\
J1915+0832g& 2.710 &  45.6 & 20200829 & TR  & P1M01 &$<$1.5&  1.7(2) &  6.5(2) & 31.7(32) &  0.1(32) &  8.6(32) & -18.1(15)& \ref{fig:intprof_OM}  & ot       &        \\
J1915+0838 & 0.342 & 358.0 & 20200829 & TR  & P1M07 & 1.4  & 13.9(7) & 26.1(7) & 21.1(30) &  5.0(30) &  6.1(30) & 417.2(10)& \ref{fig:intprof_OM}  & ot       &        \\
J1915+1145 & 0.173 & 337.5 & 20220113 & TR  & P1M01 &      & 10.0(7) & 27.0(7) & 21.9(31) &  3.4(31) & 12.4(31) &1195.2(14)& \ref{fig:intprof_OM}  & ot?      &        \\
J1915+1150 & 0.100 & 699.7 & 20220113 & TR  & P1M01 & 2.1  & 20.8(14)&    -    & 74.7(38) & -3.6(35) &  7.6(34) & 740.8(11)& \ref{fig:intprof_HiLP}& hiL      &        \\
J1915+1410 & 0.297 & 273.7 & 20200802 & SS  & P1M06 & 1.5  & 16.0(14)& 27.8(14)& 27.5(33) & -3.9(33) &  9.2(33) & 587.6(24)& \ref{fig:intprof_S}   & S        &        \\
J1915+1606 & 0.059 & 168.7 & 20191028 & TR  & P1M01 & 0.0  & 38.9(7) & 49.0(7) & 49.7(30) &  1.3(30) & 14.9(30) & 357.2(2) & \ref{fig:intprof}     &          & 10,13, {\color{red} cal}  \\
J1915+1647 & 1.616 &  62.5 & 20201202 & SS  & P2M13 & 0.8  &  7.3(2) & 10.3(2) & 35.2(30) &  7.4(30) & 12.3(30) & 180.9(4) & \ref{fig:intprof_OM}  & ot,S     & 8,13,19  \\
J1916+0748 & 0.541 & 304.0 & 20210306 & TR  & P1M17 &      & 86.2(7) &253.1(7) & 15.3(30) & -3.3(30) &  3.9(30) & 366.3(4) & \ref{fig:intprof_WP}  & w,S,ot   &        \\
J1916+0748g& 0.867 & 153.4 & 20210306 & TR  & P1M01 &$<$1.5&  5.6(14)& --      & 30.3(53) &  1.1(48) & 15.8(47) & 358(8)   & \ref{fig:intprof}     &          &        \\
J1916+0844 & 0.440 & 337.4 & 20201215 & SS  & P4M04 & 1.0  &  6.9(4) & 19.7(4) & 23.0(30) & -0.3(30) &  1.8(30) & 602.8(7) & \ref{fig:intprof_Scat}& c        &        \\
J1916+0852 & 2.182 & 295.0 & 20201215 & SS  & P2M09 & 1.4  &  6.8(4) & 11.9(4) &  4.2(31) & 16.2(31) & 18.1(31) & 425(43)  & \ref{fig:intprof}     &          &        \\
J1916+0951 & 0.270 &  60.9 & 20200418 & SS  & P1M08 & 1.2  & 12.2(2) & 16.2(2) & 28.6(30) &  7.7(30) &  8.7(30) &  96.6(8) & \ref{fig:intprof_OM}  & ot       & 3,13,16     \\
J1916+1023 & 1.618 & 343.3 & 20220202 & TR  & P1M01 & 2.5  & 16.8(7) & 24.4(7) & 30.4(31) & -2.9(31) &  6.2(31) & 390.5(11)& \ref{fig:intprof_S}   & S        &        \\
J1916+1030 & 0.628 & 388.4 & 20220202 & TR  & P1M16 & 0.1  & 12.5(4) & 20.5(4) & 16.4(30) &  0.7(30) &  4.3(30) & 394.1(8) & \ref{fig:intprof_OM}  & ot       &        \\
J1916+1030g& 0.349 & 520.7 & 20201230 & TR  & P1M01 &$<$1.5& 20.6(28)& --      & 99.5(79) &  5.2(62) &  4.2(59) & 433(6)   & \ref{fig:intprof_HiLP}& hiL      &        \\
J1916+1312 & 0.281 & 237.0 & 20211107 & SS  & P1M07 & 1.9  &  7.8(2) & 12.5(2) & 24.0(30) &-15.3(30) & 16.6(30) & 276.1(6) & \ref{fig:intprof_OM}  & ot       & 10,13,16    \\
J1916+3224 & 1.137 &  84.1 & 20210212 & TR  & P1M01 & 0.0  &  1.9(7) & 10.1(7) & 18.2(30) & -0.7(30) &  7.3(30) &  55.6(8) & \ref{fig:intprof}     &          &        \\
J1917+0834 & 2.129 &  28.4 & 20201123 & TR  & P1M08 & 1.2  &  9.2(2) & 10.9(2) & 36.3(30) & -5.4(30) &  6.2(30) &-53.4(10) & \ref{fig:intprof_CD}  & cd,S     &        \\
J1917+1353 & 0.194 &  94.5 & 20200405 & SS  & P4M01 & 0.9  &  7.7(2) & 15.4(2) & 49.5(30) & -9.4(30) &  9.5(30) & 229.4(2) & \ref{fig:intprof_S}   & S        & 10,13,24     \\
J1917+2224 & 0.425 & 134.7 & 20210621 & SS  & P2M11 & 1.5  & 16.3(7) & 27.8(7) & 18.0(30) & -1.6(30) &  4.2(30) & 191.6(12)& \ref{fig:intprof_OM}  & ot       & 19          \\
J1917+24   & 0.0043&  82.0 & 20220502 & SS  & P4M07 &      & 29.5(28)&  -      & 23.9(36) &  8.5(37) & 15.2(37) & 122(6)   & \ref{fig:intprof_OM}  & ot       &        \\
J1918+1340g& 0.232 & 573.4 & 20200807 & TR  & P1M01 &$<$1.5& 19.8(28)&  -      & 62.1(36) &-12.9(33) & 14.9(33) & 738.4(13)& \ref{fig:intprof}     &          &        \\
J1918+1444 & 1.181 &  27.2 & 20200528 & SS  & P1M11 & 1.6  &  1.9(2) &  7.6(2) & 53.3(30) & 12.8(30) & 13.1(30) & -36.7(4) & \ref{fig:intprof_S}   & S,hiL    & 10,13,16   \\
J1918+1541 & 0.370 &  11.8 & 20210101 & SS  & P2M02 & 1.0  &  4.8(14)&206.4(14)& 58.5(33) & -1.8(32) &  3.6(32) &  -1.0(13)& \ref{fig:intprof_IP}  & ip,S,hiL & 30     \\
J1919+0021 & 1.272 &  90.3 & 20210702 & SS  & P3M08 & 1.5  &  1.8(2) & 10.1(2) & 15.5(30) &  4.6(30) &  7.1(30) & 123.4(6) & \ref{fig:intprof}     &          & 13     \\
J1919+04   & 0.0039& 142.7 & 20211202 & SS  & P4M19 &      & 33.3(14)& 48.6(15)& 67.2(32) &  4.1(31) &  4.6(31) & 103.8(8) & \ref{fig:intprof}     &          &        \\
J1919+0134 & 1.603 & 191.5 & 20210701 & SS  & P4M07 & 1.7  & 10.2(2) & 17.1(2) & 28.3(30) &-11.3(30) & 12.1(30) &  54.0(5) & \ref{fig:intprof}     &          & 22     \\
J1919+1314 & 0.571 & 613.4 & 20211012 & SS  & P2M10 & 0.5  &  9.4(7) & 23.4(7) & 26.6(31) & -3.6(31) &  4.5(31) &1977.4(12)& \ref{fig:intprof}     &          &        \\
J1919+1645 & 0.562 & 208.0 & 20201219 & SS  & P3M11 & 0.7  &  5.2(7) & 14.4(7) &  7.2(32) &  5.3(32) &  7.8(31) & 583(6)   & \ref{fig:intprof}     &          &        \\
J1919+1745 & 2.081 & 141.5 & 20210709 & SS  & P4M10 & 0.5  & 11.0(2) & 12.9(2) & 39.3(30) &  2.5(30) &  4.6(30) & 518.1(5) & \ref{fig:intprof_CD}  & cd,S     &        \\
J1919+23   & 0.0046&  38.4$^\dagger$& 20220502 & SS  & P4M05 &      & 15.4(7) & 74.8(7) & 22.4(31) & -3.1(30) &  6.2(30) &   53(1)  & \ref{fig:intprof}     &          &         \\
J1919+2621 & 0.651 &  96.5 & 20210801 & SS  & P2M05 & 1.5  &  4.0(4) & 10.0(4) & 30.2(30) & -3.9(30) &  8.2(30) &  64.7(7) & \ref{fig:intprof}     &          &        \\
J1920+1040 & 2.215 & 308.8 & 20210130 & SS  & P1M01 & 1.6  &  7.2(4) & 13.1(4) & 17.7(30) &  2.3(30) &  3.2(30) & 778.2(7) & \ref{fig:intprof_S}   & S        &        \\
J1920+1110 & 0.509 & 182.0 & 20200509 & SS  & P1M12 & 1.0  & 11.5(14)& 30.2(14)& 15.9(30) &-14.3(30) & 15.6(30) & 665.0(16)& \ref{fig:intprof_Scat}& c        &        \\
J1920+1515g& 1.602 & 646.5 & 20200811 & TR  & P1M01 &$<$1.5&  7.7(7) & --      & 13.9(35) &  4.5(33) &  5.1(33) & 859(20)  & \ref{fig:intprof}     &          &        \\
J1920+2650 & 0.785 &  27.7 & 20210717 & SS  & P1M11 & 1.3  &  6.3(2) & 11.8(2) & 24.1(30) & 21.9(30) & 22.7(30) &  26.9(5) & \ref{fig:intprof_OM}  & ot       & 13,16,23    \\
J1921+0137 & 0.0024& 104.9 & 20210806 & SS  & P1M04 & 0.5  &202.0(28)& --      & 41.0(35) & -0.1(34) &  0.1(33) &  91(6)   & \ref{fig:intprof_IP}  & ip,S     &        \\
J1921+0812 & 0.210 &  82.8$^\dagger$& 20210215 & SS  & P3M01 & 0.9  &  2.5(2) &  5.7(2) & 80.8(30) & 10.2(30) & 10.7(30) & 208.6(4) & \ref{fig:intprof_S}   & S,hiL    &   \\
J1921+1419 & 0.618 &  91.6 & 20200330 & SS  & P1M10 & 1.8  & 13.0(4) & 23.4(4) & 44.6(30) & -7.9(30) &  8.8(30) & 162.0(3) & \ref{fig:intprof_S}   & S        & 8,13,24      \\
J1921+1505g& 0.611 & 514.9 & 20200812 & TR  & P1M01 &$<$1.5&  7.6(14)& --      & 14.4(42) &-18.6(40) & 19.8(39) & 189(21)  & \ref{fig:intprof}     &          &        \\
J1921+1540 & 0.143 & 484.2 & 20200415 & SS  & P3M12 & 5.9  & 13.4(7) & 22.4(7) & 30.1(33) & -9.0(32) & 12.7(32) & 307.4(17)& \ref{fig:intprof_CD}  & cd,S     &        \\
J1921+1630 & 0.936 & 190.3 & 20211004 & TR  & P1M14 &      &  4.7(14)&  -      & 27.0(42) & -3.4(38) &  9.8(38) & 505(4)   & \ref{fig:intprof}     &          &        \\
J1921+1929 & 0.0026&  64.7 & 20210301 & SS  & P1M12 & 0.5  & 19.5(14)&180.6(14)& 28.1(31) & 28.2(31) & 33.5(31) & 117.6(11)& \ref{fig:intprof_HiCP}& hiC      &        \\
J1921+1948 & 0.820 & 154.2 & 20210301 & SS  & P4M19 & 1.3  & 23.2(7) & 56.7(7) & 18.9(30) & -4.5(30) &  5.4(30) & 142.4(4) & \ref{fig:intprof_OM}  & ot       & 13,16,24     \\
J1921+2003 & 0.760 &  98.2$^\dagger$& 20210208 & SS  & P2M10 & 0.6  &  2.3(4) & 18.5(4) & 21.6(30) &-18.6(30) & 20.5(30) & 135.9(6) & \ref{fig:intprof}     &         & 19,23  \\
J1921+2153 & 1.337 &  12.4 & 20200419 & SS  & M02   &      &  9.1(2) & 11.6(2) & 13.8(30) &  4.1(30) &  5.9(30) & -15.4(5) & \ref{fig:intprof}     &          & 13,21,24 \\
J1922+1131 & 0.562 & 335.0 & 20201215 & SS  & P1M13 & 1.1  & 14.7(14)& 32.5(15)&  8.3(32) &  0.5(32) &  2.7(32) &1073(9)   & \ref{fig:intprof}     &          &        \\
J1922+1733 & 0.236 & 234.0$^\dagger$& 20200513 & SS  & P3M18 & 0.4  &  4.8(7) & 18.1(7) & 70.4(30) &-18.1(30) & 18.5(30) & 525.0(3) & \ref{fig:intprof_S}   & S     &     \\
J1922+2018 & 1.172 & 203.3 & 20210208 & SS  & P4M17 & 1.2  & 15.8(7) & 19.4(7) & 41.8(30) &  8.1(30) &  9.4(30) & 313.0(4) & \ref{fig:intprof_S}   & S        & 13,19       \\
J1922+2110 & 1.077 & 217.0 & 20210706 & SS  & P4M07 & 1.0  &  5.4(2) & 17.4(2) & 20.7(30) &  5.4(30) &  9.8(30) & 278.2(5) & \ref{fig:intprof_OM}  & ot       & 13,16     \\
J1923+1706 & 0.547 & 141.7 & 20220415 & SS  & P4M07 &      & 13.4(4) & 17.2(4) & 18.1(30) & 11.2(30) & 17.1(30) & 592(1)   & \ref{fig:intprof_S}   & S        & 19     \\
J1923+4243 & 0.595 &  52.9 & 20210106 & TR  & P1M01 & 0.0  &  7.6(7) & 14.2(7) & 23.3(30) &-12.8(30) & 13.8(30) & -40.8(2) & \ref{fig:intprof_OM}  & ot?,S    &        \\
J1924+1509g& 0.239 & 297.4 & 20200824 & TR  & P1M01 &$<$1.5&  5.0(7) & --      & 94.0(45) & -6.5(39) &  5.2(38) & 313.9(13)& \ref{fig:intprof_HiLP}& hiL      &        \\
J1924+1510g& 0.498 & 113.7 & 20200830 & TR  & P1M01 &$<$1.5&  4.4(7) & --      & 26.5(44) &  8.6(42) &  7.2(41) & 228(15)  & \ref{fig:intprof}     &          &        \\
J1924+1628 & 0.375 & 542.1 & 20200810 & TR  & P1M01 & 1.3  & 12.8(14)& --      & 25.5(34) & -2.5(33) & 11.2(33) & 643.5(26)& \ref{fig:intprof}     &          &        \\
J1924+1917 & 1.277 & 322.3 & 20210608 & SS  & P4M08 &      &  9.1(7) & 11.1(7) & 27.7(33) & -0.1(33) & 13.3(33) & 675.5(21)& \ref{fig:intprof}     &          &        \\
J1924+1923g& 0.689 & 384.2 & 20191110 & TR  & P1M01 &$<$1.5&  5.3(7) & --      & 20.6(39) &  1.2(38) & 14.1(37) & 395(20)  & \ref{fig:intprof}     &          &        \\
J1924+1932g& 0.388 & 279.1 & 20200204 & TR  & P1M01 &$<$1.5&  3.5(7) & 12.6(7) & 73.3(40) & -1.9(36) &  4.3(35) & 460.9(11)& \ref{fig:intprof_HiLP}& hiL      &        \\
J1924+2040 & 0.237 & 226.6 & 20201120 & TR  & P1M01 & 3.1  & 17.1(4) & 29.2(4) &  9.4(30) &  1.4(30) &  2.3(30) & 338.7(17)& \ref{fig:intprof}     &          & 13,19,23\\

\hline
%\multicolumn{10}{l}{Note. $^\dagger$, main pulse. }  \\
  \end{tabular}
\begin{tabular}{llrcccrrrrrrrrll}
    
    \hline  
    \hline
PSR        &   P     &   DM$^a$   & Date &  Mode & Beam   &  Offset  &  $W_{50}$ &  $W_{10}$ &  L/I & V/I  & $|V|$/I & RM &  Fig. & Note.  &  Ref.       \\
           &  (s)    &  &   &            &        &($^\prime$)&($^{\circ}$)&($^{\circ}$)& (\%) & (\%) & (\%)    &($\rm rad/m^2$)&      &       &          \\
(1)        &  (2)    &  (3)   &    (4)   &    (5)     &  (6)   &   (7)    & (8)      &  (9)     & (10) & (11) &  (12)   & (13)          &  (14) &  (15)  & (16)   \\
\hline
J1925+1720 & 0.075 & 223.3 & 20200404 & SS  & P1M09 & 1.2  & 14.7(28)& --      & 81.2(51) & 12.2(42) & 14.2(41) & 437(3)   & \ref{fig:intprof_HiLP}& hiL      & 30         \\
J1926+0431 & 1.074 & 101.8 & 20210702 & SS  & P2M19 & 1.3  &  4.5(2) &  9.1(2) & 16.2(30) &  0.8(30) &  5.2(30) & -21.0(6) & \ref{fig:intprof}     &          & 13,16  \\
J1926+0737 & 0.318 & 159.0 & 20201226 & SS  & P2M09 & 1.2  &171.5(7) &177.1(7) & 13.0(31) &  0.3(31) &  4.4(31) & 352(7)   & \ref{fig:intprof_IP}  & ip       &              \\
J1926+1434 & 1.324 & 211.4 & 20210317 & TR  & P1M15 & 1.5  &  3.3(7) & 40.3(7) & 30.4(30) & -7.3(30) &  9.9(30) & 252.9(7) & \ref{fig:intprof_CD}  & cd,ot,S  & 13,16,23  \\
J1926+1631g& 0.678 & 197.0 & 20200818 & TR  & P1M01 &$<$1.5& 12.1(7) & 14.9(7) & 18.1(31) &  4.7(31) &  8.3(31) & 555(2)   & \ref{fig:intprof}     &          &        \\
J1926+1648 & 0.579 & 176.8 & 20201026 & SS  & P1M12 & 1.4  &  5.1(2) & 12.3(2) & 70.9(30) & 10.8(30) & 11.2(30) & 317.5(3) & \ref{fig:intprof_S}   & S,hiL    & 10,13,25 \\
J1926+1857g& 0.278 & 424.0 & 20200401 & TR  & P1M01 &$<$1.5& 12.1(7) & --      & 75.2(36) & 11.0(33) & 14.2(33) & 267.0(10)& \ref{fig:intprof_HiLP}& hiL,S    & 31     \\
&        &       & 20200811 & TR  & P1M01 &        &         &         &        &         &         &         &          &                       &      \\
J1926+2016 & 0.299 & 249.4 & 20210619 & SS  & P2M09 & 1.4  &  4.0(7) & 17.0(7) & 37.9(31) & -9.0(31) & 10.8(31) & 183.8(7) & \ref{fig:intprof_S}   & S        &         \\
J1927+0911 & 0.290 & 202.7 & 20201220 & SS  & P3M10 & 1.4  &  3.6(4) &  8.7(4) & 10.9(31) & -1.3(31) &  5.4(31) & 488(2)   & \ref{fig:intprof}     &          &         \\
J1927+1852 & 0.482 & 264.5 & 20200401 & TR  & P1M03 & 0.9  & 13.0(2) & 21.0(2) & 27.8(30) &  9.5(30) & 10.1(30) & 253.3(6) & \ref{fig:intprof_OM}  & ot,S     & 19      \\
J1927+1856 & 0.298 &  97.5 & 20200811 & TR  & P1M02 & 0.3  &  4.0(4) & 40.3(4) & 18.3(30) & -1.2(30) &  4.6(30) &  90.5(4) & \ref{fig:intprof_OM}  & ot,S     &         \\
J1927+2234 & 1.431 & 180.0 & 20210608 & SS  & P3M04 & 1.6  & 15.1(7) & 20.4(7) &  6.5(30) &  0.8(30) &  4.0(30) & 218(5)   & \ref{fig:intprof}     &          & 16,23   \\
J1928-0108 & 2.365 & 125.0 & 20211216 & SS  & P1M03 & 1.1  &  9.7(7) & 13.0(7) & 38.0(31) &  0.3(31) &  6.7(31) & -26.5(14)& \ref{fig:intprof}     &          &         \\
J1928+1245 & 0.0030& 179.3 & 20211225 & SS  & P1M15 & 0.4  & 32.5(28)&  -      & 14.6(36) & -1.4(34) &  3.2(34) &  73(9)   & \ref{fig:intprof}     &          &         \\
J1928+1443 & 1.010 &  98.6 & 20200803 & SS  & P2M06 & 2.5  & 15.5(14)& --      & 34.7(40) & -1.3(35) &  2.9(34) &  35(7)   & \ref{fig:intprof}     &          &         \\
J1928+1809g& 0.294 & 431.9 & 20200811 & TR  & P1M01 &$<$1.5&142.5(56)& --      & 41.9(39) &  2.0(34) &  5.9(35) & 456(3)   & \ref{fig:intprof_HiLP}& hiL,S    &         \\
J1928+1923 & 0.817 & 476.0 & 20200803 & SS  & P1M17 & 1.1  & 13.6(14)& 38.0(14)& 15.9(30) & -8.7(30) & 10.0(30) & 344.2(10)& \ref{fig:intprof_OM}  & ot       &         \\
J1929+0132 & 0.0064&  53.4 & 20210802 & SS  & P1M06 & 0.7  & 29.0(28)& 75.6(29)&  6.1(32) &-11.1(31) & 13.2(31) & -69(13)  & \ref{fig:intprof}     &          &         \\
J1929+1615g& 0.044 & 309.1 & 20200815 & TR  & P1M01 &$<$1.5& 13.3(14)& --      & 37.5(50) & -4.3(43) &  8.0(42) & 145(24)  & \ref{fig:intprof}     &          &         \\
J1929+1731g& 3.995 & 435.0 & 20201120 & TR  & P1M01 &$<$1.5&  5.9(14)& --      & 54.0(46) & -9.2(42) & 10.3(41) & 176.4(25)& \ref{fig:intprof}     &          &         \\
J1929+1844 & 1.220 & 111.6 & 20210126 & TR  & P1M19 & 0.4  &  6.2(2) & 12.4(2) & 18.2(30) &  6.5(30) & 10.6(30) & 173.0(5) & \ref{fig:intprof_OM}  & ot       & 16,19         \\
J1929+1905 & 0.339 & 528.4 & 20201121 & TR  & P1M03 & 0.5  & 41.2(14)& 83.8(14)&  4.5(30) &  1.6(30) &  2.4(30) & 412(8)   & \ref{fig:intprof}     &          &         \\
J1929+1937g& 0.563 & 459.1 & 20210306 & TR  & P1M01 &$<$1.5& 10.5(14)& --      & 71.5(43) & 11.9(39) & 13.9(39) & 675.8(17)& \ref{fig:intprof_HiLP}& hiL      &         \\
J1929+2121 & 0.723 &  63.2$^\dagger$& 20210213 & SS  & P3M06 & 1.5  &  2.2(2) &  4.6(2) & 25.4(30) &  5.3(30) &  7.3(30) & 107.1(18)& \ref{fig:intprof_OM}  & ot       &  \\
J1929+3817 & 0.814 &  92.6 & 20201231 & TR  & P1M01 & 0.0  &  9.0(7) & 29.6(7) & 21.3(30) &  1.9(30) &  8.2(30) & 102.6(6) & \ref{fig:intprof}     &          &         \\
J1930+1316 & 0.760 & 213.1$^\dagger$& 20210507 & SS  & P1M03 & 1.9  &  2.8(4) &  9.4(4) & 27.1(32) & -7.8(32) & 11.7(31) &  16.5(23)& \ref{fig:intprof_OM}  & ot       & 16,19,23     \\
J1930+1408 & 0.425 & 213.6 & 20200401 & TR  & P1M17 &      &  6.8(14)& --      & 38.9(60) & 16.0(55) & 20.2(54) &  42(7)   & \ref{fig:intprof}     &          &         \\
J1930+1722 & 1.609 & 201.0 & 20201104 & SS  & P2M15 & 1.8  & 12.3(14)& 18.1(14)& 34.3(33) & 16.7(32) & 17.5(32) & 362.5(16)& \ref{fig:intprof_S}   & S        &         \\
J1930+2441 & 0.0057&  69.5 & 20220508 & SS  & P4M05 &      & 13.5(14)& 47.4(14)& 18.9(32) &-19.9(31) & 24.2(31) &   87(4)  & \ref{fig:intprof}     &          &         \\
J1931-0144 & 0.593 &  37.1 & 20221120 & SS  & P3M10 &      & 12.2(7) & 21.8(7) & 25.5(32) &  2.0(31) &  3.3(31) & -42.2(34)& \ref{fig:intprof}     &          &         \\
J1931+1439 & 1.779 & 239.4$^\dagger$& 20210622 & SS  & P4M01 & 2.0  & 13.2(4) & 16.7(4) & 48.4(30) & 12.3(30) & 13.6(30) &  15.8(4) & \ref{fig:intprof_CD}  & cd,S   &   \\
J1931+1536 & 0.314 & 140.0 & 20210130 & SS  & P2M02 & 1.4  &  8.2(4) & 24.9(4) & 25.7(30) &  2.6(30) &  5.5(30) & 194.4(7) & \ref{fig:intprof}     &          & 23      \\
J1932+1059 & 0.226 &   3.1 & 20210106 & TR  & P1M01 & 0.0  & 11.2(2) & 21.1(2) & 76.1(30) & -5.1(30) &  6.4(30) &  -6.6(2) & \ref{fig:intprof_WP}  & w,ot,hiL & 3,10,24 \\
J1932+1500 & 1.864 &  90.1 & 20210605 & SS  & P3M18 & 0.6  &  9.1(7) & 11.4(7) & 33.9(31) & -1.7(31) &  3.6(31) & -84.0(10)& \ref{fig:intprof_S}   & S        &           \\
J1932+2020 & 0.268 & 211.1 & 20200802 & SS  & P3M05 & 1.0  &  6.0(2) & 10.7(2) &  8.8(30) &  4.6(30) &  6.5(30) &   5.6(10)& \ref{fig:intprof}     &          & 8,13,16   \\
J1932+2220 & 0.144 & 219.2 & 20201209 & SS  & P3M10 & 1.1  &  4.0(2) & 11.7(2) & 74.5(30) &  8.0(30) &  8.6(30) & 141.8(4) & \ref{fig:intprof_S}   & S,hiL    & 10,13,25  \\
J1933+0758 & 0.437 & 165.0 & 20210701 & SS  & P3M06 & 0.9  &  5.7(7) & 10.7(7) & 17.7(33) & -6.4(32) &  8.1(32) & 304(7)   & \ref{fig:intprof}     &          &         \\
J1933+1304 & 0.928 & 176.6 & 20201220 & SS  & P2M18 & 1.3  & 10.4(7) & 12.3(7) & 30.7(30) & -4.5(30) & 11.8(30) &-119.4(6) & \ref{fig:intprof_CD}  & cd       & 16,23 \\
J1933+2038g& 0.040 & 302.7 & 20200909 & TR  & P1M01 &$<$1.5&  5.4(7) & --      & 26.2(42) &  2.4(39) &  7.9(39) & 195(8)   & \ref{fig:intprof}     &          &         \\
J1933+5335 & 2.052 &  33.5 & 20210101 & TR  & P1M01 & 0.0  &  7.5(7) &  9.6(7) & 20.0(32) &  1.7(32) & 13.6(32) &   1(3)   & \ref{fig:intprof_CD}  & cd       &         \\
J1934+09   & 0.0046&  72.4 & 20211212 & SS  & P4M13 &      & 16.0(14)& 91.8(14)& 32.3(32) & -3.2(31) & 11.7(31) &  15.4(16)& \ref{fig:intprof_OM}  & ot       &         \\
J1934+2352 & 0.178 & 355.5 & 20210609 & SS  & P3M15 & 1.1  &  8.7(14)& 17.3(14)& 72.5(31) & -3.4(31) &  6.2(31) & -37.0(8) & \ref{fig:intprof_IP}  & ip,S     & 30      \\
J1934+5219 & 0.568 &  71.9 & 20201219 & TR  & P1M01 & 0.0  & 16.1(7) & 34.0(7) & 11.7(31) &-11.6(31) & 13.3(31) &   7(3)   & \ref{fig:intprof}     &          &         \\
J1935+1159 & 1.939 & 188.4 & 20210617 & SS  & P4M19 & 2.1  &  5.5(14)&  -      & 25.2(38) &  4.7(35) & 15.0(34) & -98(7)   & \ref{fig:intprof}     &          &         \\
J1935+1616 & 0.358 & 158.5 & 20210119 & SS  & P1M11 & 1.9  &  6.5(2) &  9.2(2) & 23.5(30) & -1.2(30) & 16.4(30) &  -2.8(2) & \ref{fig:intprof_OM}  & ot       & 8,13,23 \\
J1935+1726 & 0.0042&  61.6 & 20220113 & SC  & P1M03 & 2.6  & 57.5(14)&219.9(14)& 15.4(31) &  4.5(31) &  8.6(30) &  -0.9(14)& \ref{fig:intprof_IP}  & ip,ot    &         \\
J1935+1745 & 0.654 & 214.2 & 20201219 & SS  & P4M18 & 0.5  &  4.0(7) &  7.9(7) & 12.2(30) & -2.5(30) &  5.5(30) &  43.0(16)& \ref{fig:intprof}     &          & 16      \\
J1935+1829 & 0.843 & 345.1 & 20210826 & TR  & P1M09 & 0.3  &  7.5(7) & --      & 28.6(38) &  0.1(37) & 21.6(36) & 230(3)   & \ref{fig:intprof}     &          &         \\
J1935+2025 & 0.080 & 181.4 & 20201026 & SS  & P3M02 & 0.7  &  7.6(7) &181.6(7) & 93.7(30) &-14.4(30) & 15.2(30) &  22.7(4) & \ref{fig:intprof_IP}  & ip,S,hiL & 29     \\
J1936+1536 & 0.967 & 189.4$^\dagger$& 20210215 & SS  & P1M15 & 0.9  &  6.6(7) & 11.9(7) & 19.8(30) & 22.0(30) & 22.5(30) & 196.0(9) & \ref{fig:intprof_OM}  & ot      & 16,23 \\
J1936+2042 & 1.390 & 194.7 & 20200910 & TR  & P1M01 &      &  7.2(7) &  9.1(7) & 10.6(32) &  3.8(32) &  9.7(32) &  89(5)   & \ref{fig:intprof}     &          &         \\
J1936+21   & 0.642 & 262.4 & 20200405 & SS  & P4M04 &$<$1.5&  8.9(7) & 16.7(7) & 46.5(32) & 28.3(32) & 31.0(32) & 270.8(11)& \ref{fig:intprof_HiCP}& hiC      &         \\
J1937-00   & 0.240 &  68.3 & 20211123 & SD  & P3M03 &$<$1.5&  7.6(7) & 16.4(7) & 31.1(31) &  1.7(31) &  4.1(31) & -15.4(8) & \ref{fig:intprof_S}   & S        &         \\
J1937+1505 & 2.872 & 237.0 & 20201226 & SS  & P1M17 & 1.0  &  4.6(7) &  8.7(7) & 13.3(30) &  6.9(30) & 11.1(30) & -20.0(25)& \ref{fig:intprof}     &          &         \\
J1937+1658 & 0.0039& 105.8 & 20211227 & SS  & P1M03 & 1.8  & 39.8(56)&   -     & 39.4(37) &  0.3(36) &  8.5(35) &  -3(3)   & \ref{fig:intprof}     &          &         \\
J1937+2544 & 0.200 &  53.2 & 20210623 & SS  & P4M10 & 1.7  & 24.3(2) & 31.7(2) & 29.6(30) & -2.8(30) &  3.8(30) &  27.1(4) & \ref{fig:intprof_CD}  & cd,ot,S  & 13,16,23 \\
J1937+2950 & 1.657 & 113.9 & 20210324 & SS  & P3M05 & 0.6  &  4.1(4) & 15.8(4) & 15.1(30) &  1.5(30) & 10.4(30) &-205.0(8) & \ref{fig:intprof_OM}  & ot       &         \\
J1938+0650 & 1.121 &  70.8 & 20210702 & SS  & P1M04 & 1.0  &  4.1(2) &  7.6(2) &  9.1(30) &  4.0(30) &  4.7(30) &  77.8(10)& \ref{fig:intprof_S}   & S        &         \\
J1938+14   & 2.902 &  75.4 & 20201226 & SS  & P1M02 &$<$1.5&  6.6(4) & 12.4(4) & 13.8(30) &  0.3(30) &  2.3(30) &  31.2(14)& \ref{fig:intprof}     &          &         \\
J1938+14A  & 1.661 & 113.6 & 20210814 & TR  & P1M01 &      &  1.3(4) & 10.5(4) & 21.7(30) &  8.2(30) &  9.9(30) &   4.0(9) & \ref{fig:intprof_CD}  & cd,ot,S  &         \\
J1938+2213 & 0.166 &  92.8 & 20200404 & SS  & P3M03 & 0.8  &  5.7(2) & 18.2(2) & 46.6(30) &  2.6(30) &  3.9(30) & 142.1(6) & \ref{fig:intprof_OM}  & ot,S     & 30      \\
J1938+2659 & 0.883 & 191.4 & 20210619 & SS  & P4M13 &      & 13.8(7) & 16.4(7) & 30.7(32) &  5.3(31) & 16.4(31) & 165.4(17)& \ref{fig:intprof_S}   & S        &         \\
J1939+10   & 2.308 &  73.9$^\dagger$& 20210702 & SS  & P2M08 &      &  2.4(4) & 12.9(4) & 39.4(30) &  2.2(30) &  5.7(30) &-104.5(7) & \ref{fig:intprof_S}   & S       &   \\
J1939+2134 & 0.0015&  71.0 & 20211221 & SS  & P4M03 & 0.6  &184.5(2) &205.1(2) & 29.5(30) &  0.8(30) &  1.2(30) &  11.0(3) & \ref{fig:intprof_IP}  & ip       & 9       \\
J1939+2449 & 0.645 & 142.8 & 20210514 & TR  & P1M11 & 0.5  &  9.7(2) & 18.0(2) & 32.3(30) &  4.6(30) &  6.2(30) &  75.4(2) & \ref{fig:intprof_OM}  & ot,S     & 23      \\
J1939+2609 & 0.466 &  47.3 & 20210208 & SS  & P2M02 & 0.7  &  2.0(2) &  8.4(2) & 35.0(30) &-15.9(30) & 18.6(30) &  12.9(8) & \ref{fig:intprof_OM}  & ot       &         \\
J1940+0239 & 1.232 &  86.0 & 20210116 & TR  & P1M01 &      &  2.1(7) & 15.0(7) & 11.5(31) & -8.5(31) &  9.0(31) & -22.2(30)& \ref{fig:intprof}     &          &         \\
J1941+1026 & 0.905 & 138.5 & 20210806 & SS  & P3M15 & 1.4  &  3.9(7) & 11.8(7) & 16.7(31) & -7.3(31) &  9.4(31) &-125(2)   & \ref{fig:intprof}     &          & 23      \\
J1941+1341 & 0.559 & 144.7 & 20210324 & SS  & P1M10 & 1.5  &  4.6(4) & 15.8(4) & 24.1(30) & -3.2(30) & 12.3(30) & -93.2(11)& \ref{fig:intprof_OM}  & ot       &         \\

\hline
%\multicolumn{10}{l}{Note. $^\dagger$, main pulse. }  \\
  \end{tabular}
\end{table*}
%\renewcommand{\thetable}{\arabic{table}}
%--------------------------
%\renewcommand{\thetable}{\arabic{table} }
\addtocounter{table}{-1}
\begin{table*}
  \centering     
  \caption{\it -- continued -- }
  %\label{table:pas}
  \tabcolsep 2pt
  %\small
  \footnotesize
  %\scriptsize
  %\tiny
  \begin{tabular}{llrcccrrrrrrrrll}
    
    \hline  
    \hline
PSR        &   P     &   DM$^a$   & Date &  Mode & Beam   &  Offset  &  $W_{50}$ &  $W_{10}$ &  L/I & V/I  & $|V|$/I & RM &  Fig. & Note.  &  Ref.       \\
           &  (s)    &  &   &            &        &($^\prime$)&($^{\circ}$)&($^{\circ}$)& (\%) & (\%) & (\%)    &($\rm rad/m^2$)&      &       &          \\
(1)        &  (2)    &  (3)   &    (4)   &    (5)     &  (6)   &   (7)    & (8)      &  (9)     & (10) & (11) &  (12)   & (13)          &  (14) &  (15)  & (16)   \\
\hline
J1941+2525 & 2.306 & 314.4 & 20200419 & SS  & P2M03 & 1.6  &  5.4(4) &  9.7(4) & 22.6(31) & -1.5(31) &  3.2(31) &-100.3(21)& \ref{fig:intprof_OM}  & ot       &         \\
J1941+4320 & 0.840 &  79.3 & 20201215 & TR  & P1M01 & 0.0  &  6.5(7) & 10.9(7) & 13.6(30) & -1.6(30) &  5.3(30) &  23.7(14)& \ref{fig:intprof}     &          &         \\
J1942+3941 & 1.353 &  95.5 & 20210801 & SS  & P2M01 & 1.3  & 12.0(4) & 28.2(4) & 14.0(30) & -5.3(30) & 10.4(30) &   1.7(5) & \ref{fig:intprof}     &          &         \\
J1943+0609 & 0.446 &  70.7 & 20210717 & SS  & P1M13 & 0.7  &  2.4(2) & 16.3(2) & 21.1(30) & -1.4(30) &  4.6(30) & -34.6(3) & \ref{fig:intprof_OM}  & ot       & 20,22  \\
J1943+28   & 0.737 & 231.6 & 20220508 & SS  & P3M09 &      &  7.0(7) & 12.4(7) & 26.1(32) & -2.5(31) &  6.7(31) &  37.0(16)& \ref{fig:intprof}     &          &         \\
J1944+0907 & 0.0051&  24.3 & 20210802 & SS  & P1M14 & 1.0  &106.8(14)&218.9(14)& 15.0(30) &  7.4(30) &  9.9(30) & -41.6(18)& \ref{fig:intprof_WP}  & w,ot     &         \\
J1944+16   & 0.0024& 170.9 & 20220502 & SS  & P1M15 &      & 39.4(28)&   -     & 25.6(38) & 16.6(36) & 21.5(36) &-113(12)  & \ref{fig:intprof}     &          &         \\
J1945+1211 & 4.756 &  94.7 & 20210807 & SS  & P4M16 & 2.2  & 25.0(2) & 31.0(2) & 47.1(30) &  2.1(30) &  6.8(30) & -22.0(3) & \ref{fig:intprof_S}   & S        &         \\
J1945+1834 & 1.068 & 214.5 & 20201226 & SS  & P3M01 & 1.4  &  7.7(14)& 12.7(15)& 13.5(34) & 14.4(34) & 15.0(33) &  62(23)  & \ref{fig:intprof}     &          & 23      \\
J1946+14   & 2.282 &  49.5 & 20210803 & SS  & P3M07 &      &  4.6(4) &  5.9(4) & 11.9(31) &  7.1(31) & 10.6(31) & -65(3)   & \ref{fig:intprof_CD}  & cd,ot    &         \\
J1946+1805 & 0.440 &  16.1 & 20210201 & TR  & P1M17 & 1.8  & 24.9(7) & 40.3(7) & 37.9(30) & -9.2(30) &  9.4(30) & -40.6(4) & \ref{fig:intprof_OM}  & ot,S     & 13,16,25 \\
J1946+2244 & 1.334 & 140.0 & 20200328 & SS  & M02   &$<$1.5&  5.1(7) & 15.9(7) & 46.1(32) & -5.6(31) &  9.0(31) &   2.0(10)& \ref{fig:intprof_OM}  & ot       & 16,19,25 \\
J1946+2535 & 0.515 & 249.2 & 20210130 & SS  & P3M16 & 1.1  &  6.5(2) & 14.4(2) & 23.9(30) &  2.8(30) &  4.4(30) &  61.8(5) & \ref{fig:intprof_S}   & S        &         \\
J1946+2611 & 0.435 & 165.0 & 20200415 & SS  & P1M12 & 0.8  &  7.9(2) & 17.6(2) & 39.4(30) &-12.7(30) & 13.4(30) & -83.0(4) & \ref{fig:intprof}     &          & 23      \\
J1946+3417 & 0.0031& 110.2 & 20210324 & SS  & P4M10 & 1.0  & 31.7(7) &180.8(7) & 19.4(30) & -4.8(30) &  6.4(30) &   2.8(9) & \ref{fig:intprof_WP}  & w,ot     &         \\
J1947+0915 & 1.480 &  86.5$^\dagger$& 20210118 & TR  & P1M01 & 0.0  &  6.5(7) & 14.6(7) & 24.7(30) & -4.4(30) &  4.9(30) &-114.7(2) & \ref{fig:intprof_OM}  & ot       & 22,29 \\
J1947+10   & 1.110 & 129.0$^\dagger$& 20210806 & SS  & P2M10 &      & 10.2(4) & 15.3(4) & 17.4(30) & -6.3(30) & 18.5(30) &-125.9(8) & \ref{fig:intprof}     &          &        \\
J1947+1957 & 0.157 & 185.8 & 20220508 & SS  & P3M15 &      & 13.7(7) & 23.8(7) & 10.1(31) &  1.4(31) &  3.3(31) &-185(3)   & \ref{fig:intprof}     &          &         \\
J1948+1808 & 0.394 & 255.5 & 20210803 & SS  & P3M07 &      & 14.6(4) & 35.0(4) & 32.0(30) & 18.2(30) & 20.5(30) &-132.0(7) & \ref{fig:intprof}     &          &        \\
J1948+2551 & 0.196 & 289.3 & 20210130 & SS  & P4M08 & 2.7  & 16.9(14)& 31.3(14)& 29.3(32) &  3.8(31) &  7.3(31) &  72(2)   & \ref{fig:intprof_HiLP}& hiL,ot   &        \\
J1948+3540 & 0.717 & 129.3 & 20210626 & SS  & P4M04 & 1.7  &  4.9(2) & 15.7(2) & 20.9(30) &  6.9(30) &  7.2(30) & 119.2(2) & \ref{fig:intprof_OM}  & ot       & 13,16  \\
J1949+2306 & 1.319 & 195.9 & 20201202 & SS  & P2M07 & 1.2  &  4.9(4) & 14.0(4) & 22.6(31) & -0.5(31) &  7.1(31) & 146.2(17)& \ref{fig:intprof}     &          &        \\
J1949+2516g& 0.410 & 424.7 & 20200909 & TR  & P1M01 &$<$1.5& 14.4(14)& --      & 33.8(45) &  2.1(40) & 10.6(40) & -39(10)  & \ref{fig:intprof}     &          &        \\
&        &       & 20201004 & TR  & P1M01 &        &         &         &        &         &         &         &          &      &   \\
J1949+3426 & 0.388 & 227.8 & 20220508 & SS  & P3M13 &      &  6.8(7) & 19.8(7) & 24.2(31) & -9.3(30) & 13.0(30) &-156(1)   & \ref{fig:intprof}     &          &         \\
J1950+05   & 0.455 &  61.4$^\dagger$& 20210213 & TR  & P1M01 &      & 13.8(14)& 37.6(14)& 63.4(33) &-10.6(32) & 12.5(31) & -59.3(7) & \ref{fig:intprof_S}   & S      &   \\
J1950+3001 & 2.788 & 247.0 & 20210607 & SS  & P3M16 &      &  8.1(7) & 11.2(7) & 39.4(31) &  3.5(31) &  4.0(31) &-142.4(11)& \ref{fig:intprof}     &          &        \\
J1951+1123 & 5.094 &  29.3 & 20210710 & SS  & P1M18 & 1.7  &  1.8(2) &  3.4(2) & 16.4(30) &  3.8(30) &  5.5(30) & -42.0(14)& \ref{fig:intprof}     &          & 23     \\
J1952+1410 & 0.275 &  31.5 & 20210702 & SS  & P4M16 & 1.1  &  5.9(4) & 13.8(4) & 17.3(30) & -8.4(30) & 10.9(30) & -24.2(9) & \ref{fig:intprof}     &          & 23     \\
J1952+2630 & 0.020 & 315.3 & 20200402 & SS  & P3M06 & 2.2  & 22.9(28)& --      & 63.1(47) & -0.8(43) & 11.0(42) &-151(4)   & \ref{fig:intprof_HiLP}& hiL      &        \\
J1952+3021 & 1.665 & 189.4 & 20211009 & TR  & P1M01 &      &  5.0(4) &  8.8(4) &  9.7(30) & -2.8(30) &  3.5(30) & -11.4(18)& \ref{fig:intprof}     &          &        \\
J1952+3252 & 0.039 &  45.0 & 20210326 & SS  & P3M15 & 1.0  & 26.1(7) & 49.0(7) & 41.7(30) & -3.3(30) &  4.1(30) &-187.8(5) & \ref{fig:intprof_S}   & S,hiL    & 13,19,24\\
J1953+1149 & 0.851 & 140.0 & 20210116 & TR  & P1M01 & 0.0  &  5.7(7) & 10.0(7) &  5.0(30) & -1.2(30) &  1.8(30) & -46(4)   & \ref{fig:intprof}     &          &        \\
J1953+1846A& 0.0048& 117.4 & 20211108 & SS  & P3M07 &      & 38.7(14)&  -      & 17.7(33) & -0.6(33) &  4.7(33) &-486.1(45)& \ref{fig:intprof}     &          &        \\
J1953+2732 & 1.333 & 194.6 & 20200528 & SS  & P3M18 & 1.4  &  6.9(7) & 17.7(7) & 34.1(33) &  9.6(32) & 15.0(32) & -74.5(17)& \ref{fig:intprof}     &          &        \\
J1953+2819 & 1.011 & 198.8 & 20210903 & TR  & P1M08 &      &  5.1(4) &  9.2(4) & 33.1(30) & 11.9(30) & 15.6(30) & 108.2(9) & \ref{fig:intprof}     &          &        \\
J1954+1021 & 2.099 &  81.5 & 20210117 & TR  & P1M01 & 0.0  &  4.3(7) &  8.6(7) & 39.8(30) &  2.6(30) &  4.5(30) & -18.6(3) & \ref{fig:intprof}     &          &        \\
J1954+2407 & 0.193 &  80.5 & 20210301 & SS  & P2M11 & 0.9  &  2.6(7) &  9.9(7) & 66.2(37) & -7.9(34) & 12.1(34) &  -6.7(12)& \ref{fig:intprof_HiLP}& hiL      &        \\
J1954+2923 & 0.426 &   7.9 & 20200607 & TR  & P1M07 & 2.0  & 17.0(4) & 29.1(4) & 30.4(30) &-20.4(30) & 23.2(30) & -14.1(3) & \ref{fig:intprof}     &          & 8,13,24 \\
J1954+3852 & 0.352 &  65.4 & 20211024 & SS  & P3M04 & 1.4  &  2.3(4) &  6.7(4) & 90.4(32) & -3.3(31) &  3.1(31) & 112.9(10)& \ref{fig:intprof_HiLP}& hiL      &        \\
J1954+4357 & 1.387 & 130.3 & 20210109 & TR  & P1M01 & 0.0  & 12.9(7) & 26.3(7) & 19.1(30) & -9.2(30) & 10.1(30) &-140.1(5) & \ref{fig:intprof_OM}  & ot       &        \\
J1955+2527 & 0.0048& 209.9 & 20210215 & SS  & P4M13 & 0.6  & 45.1(14)& 73.7(14)&  4.7(30) & -5.9(30) &  7.2(30) &-154(19)  & \ref{fig:intprof}     &          &        \\
J1955+2908 & 0.0061& 104.5 & 20200607 & TR  & P1M03 & 1.0  & 91.1(4) &123.9(4) & 24.6(30) & -7.5(30) & 23.8(30) &  14.4(4) & \ref{fig:intprof_WP}  & w,ot     & 9,14   \\
J1955+2912g& 0.279 & 189.0 & 20201006 & TR  & P1M01 &$<$1.5&  4.3(7) & --      & 43.0(62) & -4.3(55) &  7.2(54) & -40(23)  & \ref{fig:intprof}     &          &        \\
J1955+2930 & 1.073 & 210.0 & 20191110 & TR  & P1M01 &      &  3.2(7) & 13.6(7) & 12.9(32) &  3.3(32) & 10.2(32) &  12(7)   & \ref{fig:intprof}     &          &        \\
J1956+2826g& 0.071 & 111.8 & 20200820 & TR  & P1M01 &$<$1.5& 14.1(14)& --      & 11.4(36) &-29.3(36) & 31.6(35) &  51(18)  & \ref{fig:intprof_HiCP}& hiC      &        \\ 
J1957-0002 & 0.965 &  38.4 & 20210427 & TR  & P1M01 & 0.0  &  6.0(7) & --      & 39.6(37) &  6.0(35) &  6.2(35) &  -8(3)   & \ref{fig:intprof}     &          &        \\
J1957+2831 & 0.307 & 139.0 & 20200820 & TR  & P1M19 & 2.3  & 12.9(7) & 20.4(7) & 29.2(30) & -0.4(30) &  8.1(30) & -44.1(8) & \ref{fig:intprof_HiLP}& hiL,ot,S & 23     \\
J1958+2213 & 1.050 &  84.2 & 20211212 & SS  & P4M05 & 1.9  &  7.4(7) &   -     & 40.3(40) &  4.8(38) &  8.0(37) &-176(3)   & \ref{fig:intprof}     &          &        \\
J1958+3033 & 1.098 & 200.1 & 20211009 & TR  & P1M01 &      &  1.6(4) & 11.2(4) & 10.4(32) & -1.6(32) & 10.2(31) & -18(4)   & \ref{fig:intprof}     &          &         \\
J1959+2048 & 0.0016&  29.1 & 20210311 & SS  & P4M01 & 1.1  &250.4(28)&274.2(29)& 25.1(31) & 10.9(31) & 13.9(31) & -70.1(13)& \ref{fig:intprof_WP}  & w      & 9   \\
J1959+3620 & 0.406 & 316.5$^\dagger$& 20210327 & SS  & P3M02 & 0.8  & 35.9(14)& 75.0(14)& 32.1(30) & -1.4(30) &  2.2(30) &  63.8(4) & \ref{fig:intprof_OM}  & ot,S   &   \\
J2000+2920 & 3.073 & 131.3 & 20211009 & TR  & P1M01 &      &  1.9(2) &  7.7(2) & 21.3(30) & -4.4(30) &  5.9(30) &  62.3(5) & \ref{fig:intprof}     &          &        \\
J2001+4258 & 0.719 &  54.9 & 20210809 & SS  & P4M12 & 1.7  &  4.7(7) & 15.1(7) & 14.6(31) &  3.1(31) &  4.5(31) & -20.9(17)& \ref{fig:intprof_OM}  & ot       &        \\
J2002+1637 & 0.276 &  94.6 & 20210807 & SS  & P4M10 & 1.2  &  5.3(4) & 20.1(4) & 20.4(30) & -0.3(30) &  2.6(30) & -43.1(9) & \ref{fig:intprof_S}   & S        & 23     \\
J2002+30   & 0.421 & 184.0 & 20210507 & SS  & P2M03 & 1.3  &  7.0(4) & 14.5(4) &  9.6(31) & -8.6(31) & 10.4(31) & -46.2(24)& \ref{fig:intprof_OM}  & ot       &        \\
J2002+4050 & 0.905 & 131.4 & 20210717 & SS  & P4M05 & 1.2  &  7.0(2) & 19.6(2) & 24.9(30) &  0.8(30) &  4.0(30) &-112.5(5) & \ref{fig:intprof_OM}  & ot       & 13     \\
J2003+2916 & 1.009 & 208.3 & 20211227 & SS  & P3M14 & 0.9  &  9.0(4) & 14.8(4) & 21.9(31) & -5.8(30) &  8.1(30) & 105.1(9) & \ref{fig:intprof}     &          &        \\
J2004+2653 & 0.665 & 160.4 & 20210615 & SS  & P1M01 & 1.0  &  9.3(28)& --      & 74.5(49) & 12.9(42) & 13.1(41) &-308.3(18)& \ref{fig:intprof_HiLP}& hiL      &        \\
J2004+3429 & 0.240 & 355.0$^\dagger$& 20200419 & SS  & P3M18 & 2.1  &  6.7(14)&210.4(14)& 76.4(32) &  0.6(31) &  4.7(31) &-162.6(7) & \ref{fig:intprof_IP}  & ip,hiL   &  \\
J2005+3411g& 0.651 & 484.5 & 20200808 & TR  & P1M01 &$<$1.5& 19.4(7) & 37.9(7) & 19.3(31) &  5.0(31) &  5.8(31) & 207(2)   & \ref{fig:intprof}     &          &        \\
J2005+3547 & 0.615 & 401.6 & 20210627 & SS  & P3M11 & 1.4  & 14.3(7) & 26.2(7) & 29.3(30) &  8.8(30) & 10.0(30) &  21.1(7) & \ref{fig:intprof}     &          &        \\
J2005+3552 & 0.307 & 448.6$^\dagger$& 20210626 & SS  & P1M18 & 1.4  & 10.9(4) & 27.1(4) & 79.8(30) &-13.4(30) & 14.9(30) & 208.7(3) & \ref{fig:intprof_S}   & S,hiL    &  \\
J2005+38   & 2.461 & 191.6 & 20211225 & SS  & P1M01 &      &  5.0(4) &   -     & 33.1(37) &  0.1(35) &  5.7(35) & 608.5(22)& \ref{fig:intprof}     &          &        \\
J2006+22   & 1.741 & 129.4 & 20220502 & SS  & P2M13 &      &  4.9(4) &  8.2(4) & 23.4(31) &  8.7(31) & 14.0(31) &-193.7(16)& \ref{fig:intprof}     &          &         \\
J2006+3102 & 0.163 & 106.8 & 20221111 & SC  & P1M05 &      & 23.9(4) & 33.2(4) & 81.4(31) & 26.1(31) & 32.3(31) & -30.8(6) & \ref{fig:intprof_S}   & S, hiL, hiC &     \\
J2006+4058 & 0.499 & 257.4 & 20210324 & SS  & P2M19 &      &  6.7(7) & 17.1(7) & 10.1(31) &  3.3(30) &  6.5(30) &-288.4(27)& \ref{fig:intprof}     &          &        \\
J2007+2722 & 0.024 & 127.0 & 20210311 & SS  & P1M04 & 1.1  &203.3(7) &295.4(7) & 66.7(30) & -5.9(30) &  7.3(30) &-233.3(2) & \ref{fig:intprof_WP}  & w        &        \\
J2008+2513 & 0.589 &  60.5 & 20210501 & TR  & P1M01 & 0.0  &  7.0(4) & 16.5(4) & 28.8(30) & -4.6(30) &  5.2(30) &-116.8(5) & \ref{fig:intprof_HiLP}& hiL,ot,S & 23     \\
J2008+3139 & 0.226 & 223.5 & 20221205 & SS  & P4M19 &      &  3.3(7) &  6.7(7) & 13.1(34) &  0.5(33) &  1.8(33) &-179(7)   & \ref{fig:intprof}     &          &        \\

\hline
%\multicolumn{10}{l}{Note. $^\dagger$, main pulse. }  \\
  \end{tabular}
\begin{tabular}{llrcccrrrrrrrrll}
    
    \hline  
    \hline
PSR        &   P     &   DM$^a$   & Date &  Mode & Beam   &  Offset  &  $W_{50}$ &  $W_{10}$ &  L/I & V/I  & $|V|$/I & RM &  Fig. & Note.  &  Ref.       \\
           &  (s)    &  &   &            &        &($^\prime$)&($^{\circ}$)&($^{\circ}$)& (\%) & (\%) & (\%)    &($\rm rad/m^2$)&      &       &          \\
(1)        &  (2)    &  (3)   &    (4)   &    (5)     &  (6)   &   (7)    & (8)      &  (9)     & (10) & (11) &  (12)   & (13)          &  (14) &  (15)  & (16)   \\
\hline
J2008+3758 & 4.352 & 140.5 & 20211225 & SS  & P1M19 & 1.0  &  2.8(4) &  4.6(4) & 24.0(32) &  0.5(31) &  5.1(31) & 270(2)   & \ref{fig:intprof}     &          &        \\
J2009+3326 & 1.438 & 263.6 & 20200816 & TR  & P1M04 & 2.3  &  6.4(7) & 22.7(7) & 19.5(30) & -4.5(30) & 10.9(30) &   9.5(16)& \ref{fig:intprof_OM}  & ot,S     &        \\
J2010+2845 & 0.565 & 112.5 & 20210619 & SS  & P1M04 & 1.3  &  9.2(4) & 15.2(4) & 18.4(30) &-12.1(30) & 19.1(30) &-230.7(9) & \ref{fig:intprof}     &          &        \\
J2010+31   & 1.551 & 251.4 & 20221205 & SS  & P2M08 &      &  5.3(4) & 10.2(4) & 24.5(35) & -5.3(33) & 15.7(33) & -43.8(17)& \ref{fig:intprof}     &          &        \\
J2010+3230 & 1.442 & 371.8 & 20200812 & TR  & P1M03 & 2.1  &  7.4(4) & 12.8(4) & 32.4(31) & 12.7(31) & 14.8(31) &-644.7(15)& \ref{fig:intprof}     &          &        \\
J2011+3006g& 2.505 &   6.1 & 20201123 & TR  & P1M01 &$<$1.5& 13.3(4) & 47.2(4) & 35.2(30) &  3.1(30) & 12.8(30) & -31.8(3) & \ref{fig:intprof}     &          &        \\
J2011+3331 & 0.931 & 299.0 & 20200816 & TR  & P1M08 & 3.4  & 11.8(7) & 15.2(7) & 11.7(32) & -7.5(31) & 15.0(31) & 234(4)   & \ref{fig:intprof}     &          &        \\
J2013+3058 & 0.276 & 148.7 & 20220608 & SC  & P1M05 &      &  3.7(4) & 11.2(4) & 15.7(30) & -3.6(30) &  4.8(30) &-146.5(12)& \ref{fig:intprof_OM}  & ot       &        \\
J2013+3100g& 0.368 & 158.0 & 20210318 & TR  & P1M01 &$<$1.5&  5.3(7) &  8.2(7) &  6.2(33) & -0.7(33) &  6.1(33) &-135(10)  & \ref{fig:intprof}     &          &        \\
J2013+3845 & 0.230 & 238.2 & 20210706 & SS  & P1M12 & 1.4  & 22.9(2) & 40.4(2) & 62.0(30) & -4.8(30) &  5.4(30) &  66.1(2) & \ref{fig:intprof_S}   & S        & 13     \\
J2015+2524 & 2.303 &  10.2 & 20210618 & SS  & P1M06 & 0.6  &  1.5(4) &  6.4(4) & 16.7(31) & -4.2(30) &  9.7(30) & -25.3(18)& \ref{fig:intprof}     &          &        \\
J2016+1948 & 0.064 &  33.8 & 20201110 & TR  & P1M01 & 0.0  &  5.8(7) & 13.0(7) & 46.3(30) & 17.4(30) & 19.8(30) &-123.2(2) & \ref{fig:intprof_HiLP}& hiL,ot   &        \\
J2017+0603 & 0.0028&  23.9 & 20201108 & TR  & P1M01 & 0.0  & 12.9(14)&168.6(14)& 34.4(30) & -2.3(30) &  4.8(30) & -57.4(6) & \ref{fig:intprof_WP}  & w,S,ot   &        \\
J2017+2043 & 0.537 &  60.4 & 20210710 & SS  & P3M03 & 0.7  & 10.8(2) & 13.4(2) & 16.2(30) & -0.2(30) & 12.0(30) &-163.5(4) & \ref{fig:intprof_OM}  & ot       & 23     \\
J2017+2819g& 1.832 &  67.2 & 20200401 & TR  & P1M01 &$<$1.5&  9.8(4) & 11.8(4) & 25.5(30) & -1.1(30) & 20.6(30) &-170.8(7) & \ref{fig:intprof}     &          &        \\
&        &       & 20200820 & TR  & P1M01 &        &         &         &        &         &         &         &          &      &   \\
J2018+2839 & 0.557 &  14.2 & 20200914 & TR  & P1M18 & 2.5  &  8.2(4) & 14.5(4) & 10.4(30) & -5.5(30) &  6.0(30) & -33.7(3) & \ref{fig:intprof_OM}  & ot,S     & 13,19,24 \\
J2019+2425 & 0.0039&  17.2 & 20210623 & SS  & P1M14 & 1.5  & 59.5(28)& --      & 36.7(38) &  4.3(35) &  8.5(35) & -49(10)  & \ref{fig:intprof}     &          & 17      \\
J2021+24   & 0.879 &  58.9 & 20220508 & SS  & P2M05 &      &  6.3(14)&  -      & 33.8(39) &  1.1(36) &  8.5(36) &-137(3)   & \ref{fig:intprof}     &          &         \\
J2021+4024g& 0.370 & 680.5 & 20200812 & TR  & P1M01 &$<$1.5& 38.5(28)&107.1(29)& 12.2(31) & -1.7(31) &  4.3(31) &-763(13)  & \ref{fig:intprof_Scat}& c        &         \\ 
J2022+2854 & 0.343 &  24.6 & 20210513 & TR  & P1M05 & 3.2  & 11.7(2) & 15.4(2) & 29.6(30) & -9.0(30) &  9.9(30) & -69.2(6) & \ref{fig:intprof_OM}  & ot       & 4,13,24 \\
J2022+3845g& 1.008 & 490.0 & 20200808 & TR  & P1M01 &$<$1.5& 25.6(28)& 92.6(29)& 10.5(33) & -4.0(32) &  6.8(32) & 332(16)  & \ref{fig:intprof_Scat}& c        &        \\
J2022+5154 & 0.529 &  22.6 & 20221120 & SS  & P4M11 &      &  8.1(2) & 16.5(2) & 48.7(30) &  2.7(30) &  3.3(30) &  -8.3(3) & \ref{fig:intprof_S}   & S        & 1,12,13 \\
J2023+5037 & 0.372 &  33.0 & 20220508 & SS  & P2M16 &      &  3.4(2) &184.8(2) & 26.8(30) & -3.5(30) &  5.2(30) &  43.8(4) & \ref{fig:intprof_IP}  & ip,ot    & 13,23  \\
J2025+2133 & 0.623 &  71.6 & 20210803 & SS  & P1M02 & 1.5  &  8.6(7) & --      & 15.7(36) &-11.8(35) & 14.1(35) &-114(9)   & \ref{fig:intprof}     &          &        \\
J2027+2146 & 0.398 &  97.0 & 20201111 & TR  & P1M01 & 0.0  &  4.1(7) & 17.4(7) & 21.2(30) &  0.3(30) &  9.8(30) &-211.1(8) & \ref{fig:intprof_OM}  & ot       & 3      \\
J2027+4557 & 1.099 & 229.5 & 20210327 & SS  & P2M10 & 0.9  &  5.9(2) & 20.3(2) & 38.2(30) &  1.8(30) & 18.9(30) & 335.5(3) & \ref{fig:intprof_OM}  & ot,S     &        \\
J2030+2228 & 0.630 &  71.9 & 20210619 & SS  & P2M18 & 0.4  & 11.1(2) & 13.7(2) & 21.9(30) &  2.4(30) &  4.5(30) &-193.5(3) & \ref{fig:intprof_S}   & S        & 13,16,24   \\
J2030+3641 & 0.200 & 246.0 & 20200328 & SS  & P1M08 & 0.4  & 30.0(7) & 43.7(7) & 51.0(31) &  3.3(31) &  4.0(30) & 511.4(8) & \ref{fig:intprof_HiLP}& hiL      & 27      \\
J2030+3929g& 1.718 & 493.4 & 20201120 & TR  & P1M01 &$<$1.5& 16.9(14)& 33.1(15)& 13.3(33) & -9.0(32) & 10.2(32) &-103(7)   & \ref{fig:intprof}     &          &         \\
&        &       & 20210126 & TR  & P1M01 &       &         &         &         &         &         &         &          &                        &   \\
J2030+3944g& 0.306 & 940.8 & 20200811 & TR  & P1M01 &$<$1.5& 62.4(28)&165.2(29)&  3.9(31) & -1.5(31) &  7.0(31) & -12(7)   & \ref{fig:intprof_Scat}& c        &         \\ 
J2032+4127 & 0.143 & 114.6 & 20200402 & SS  & P2M17 & 1.4  & 15.6(14)&212.4(14)& 81.7(32) & -2.1(31) &  3.1(31) & 212.9(6) & \ref{fig:intprof_IP}  & ip,S,hiL &         \\
J2033+0042 & 5.013 &  36.3 & 20211122 & TR  & P1M01 & 0.0  &  5.6(2) & 10.0(2) & 14.7(30) & -2.3(30) &  3.9(30) & -71.9(4) & \ref{fig:intprof}     &          &         \\
J2033+1734 & 0.0059&  25.1 & 20201111 & TR  & P1M01 & 0.0  & 14.3(7) & 38.6(7) & 35.2(30) & -1.7(30) & 15.3(30) & -72.5(3) & \ref{fig:intprof_OM}  & ot,hiL   &         \\
J2036+2835 & 1.358 &  83.8 & 20210616 & SS  & P2M07 & 0.9  &  5.5(4) &  7.9(4) & 29.4(30) & -8.1(30) & 10.0(30) &-155.5(4) & \ref{fig:intprof_S}   & S        &         \\
J2038+5319 & 1.424 & 159.4 & 20221122 & SS  & P1M07 &      &  4.9(2) & 11.8(2) & 15.5(30) &-10.7(30) & 14.4(30) &-108.7(14)& \ref{fig:intprof}     &          & 13,23   \\
J2040+1657 & 0.865 &  50.6 & 20201110 & TR  & P1M01 & 0.0  &  6.2(7) & 34.6(7) & 17.8(30) &  4.1(30) &  4.9(30) &-100.9(3) & \ref{fig:intprof}     &          &         \\
J2041+46   & 1.159 & 308.0 & 20220502 & SS  & P4M13 &      &  5.8(2) & 13.9(2) & 27.4(30) & 13.6(30) & 15.1(30) &-237.8(5) & \ref{fig:intprof_Scat}& c        &         \\
J2042+0246 & 0.0045&   9.2 & 20210111 & TR  & P1M01 & 0.0  & 11.1(28)&181.4(28)& 43.2(36) & -7.2(34) &  8.7(33) & -25.6(28)& \ref{fig:intprof_IP}  & ip?,S    &         \\
J2043+2740 & 0.096 &  21.0 & 20210618 & SS  & P1M11 & 0.7  &  8.0(2) & 17.4(2) & 75.4(30) & -3.4(30) &  3.7(30) & -95.9(2) & \ref{fig:intprof_S}   & S,hiL    & 30      \\
J2044+4614 & 1.392 & 315.4 & 20210324 & SS  & P1M09 & 1.0  &  6.2(4) & 35.5(4) & 31.7(30) &  1.8(30) & 12.4(30) & 112.8(4) & \ref{fig:intprof_OM}  & ot,S     & 23      \\
J2045+3633 & 0.031 & 129.5 & 20200404 & SS  & P4M04 & 1.3  & 23.7(7) & 32.7(7) & 39.6(30) & -7.3(30) & 13.7(30) &-263.5(2) & \ref{fig:intprof}     &          &         \\
J2047+5029 & 0.445 & 107.6 & 20210327 & SS  & P4M15 & 1.5  &  2.0(14)&184.9(14)& 37.1(33) & 22.6(32) & 27.9(32) &-126.5(18)& \ref{fig:intprof_IP}  & ip,S     &         \\
J2048+2255 & 0.283 &  70.6 & 20210111 & TR  & P1M01 & 0.0  &  4.9(7) & 11.1(7) & 15.6(30) & -5.7(30) & 11.3(30) &-169.5(7) & \ref{fig:intprof_OM}  & ot?      &         \\
J2051+1248 & 0.553 &  43.4 & 20210110 & TR  & P1M01 & 0.0  & 32.1(28)& 62.1(29)&  3.8(31) &  2.3(31) &  2.7(31) & -69(12)  & \ref{fig:intprof}     &          &         \\
J2051+4434g& 1.303 & 617.8 & 20200808 & TR  & P1M01 &$<$1.5& 67.1(7) & 89.8(7) & 42.9(30) & -1.7(30) &  3.2(30) & -99.7(3) & \ref{fig:intprof_CD}  & cd,S     &         \\
J2051+50   & 0.0016&  61.0$^\dagger$& 20221120 & SS  & P2M19 &      & 14.5(14)&  -      & 76.9(52) &  0.8(46) &  1.8(45) &  32.1(22)& \ref{fig:intprof_HiLP}& hiL    &   \\
J2052+4421g& 0.375 & 547.0 & 20200607 & TR  & P1M01 &$<$1.5& 39.5(14)&123.4(14)& 65.7(30) & 12.4(30) & 13.6(30) &-275.8(3) & \ref{fig:intprof_Scat} & c        & 31     \\
&        &       & 20200812 & TR  & P1M01 &       &         &         &         &         &         &         &          &                        &   \\
J2053+4650 & 0.012 &  98.0 & 20200514 & SS  & P3M05 & 0.8  & 26.5(7) &194.5(7) & 14.5(30) & -2.8(30) &  4.0(30) &-166.3(6) & \ref{fig:intprof_IP}  & ip,ot    &         \\
J2053+4718 & 4.910 & 323.3 & 20200607 & SS  & P1M10 &      &  3.2(2) &  6.0(2) & 15.1(30) &  0.2(30) &  4.8(30) &-797.7(10)& \ref{fig:intprof}     &          &         \\
J2055+3630 & 0.221 &  97.4 & 20210621 & SS  & P1M06 & 1.4  &  4.9(2) & 12.4(2) & 23.7(30) &-14.3(30) & 15.2(30) & -61.5(2) & \ref{fig:intprof_OM}  & ot       & 13,16   \\
J2055+3829 & 0.0020&  91.8 & 20211216 & SS  & P3M13 & 1.4  & 16.5(7) & 34.1(7) & 18.8(31) &  0.7(30) &  2.5(30) & -65.8(13)& \ref{fig:intprof}     &          &         \\
J2102+38   & 1.189 &  86.2 & 20210605 & SS  & P3M19 &      &  9.9(7) & 11.8(7) & 17.7(30) & -0.6(30) & 11.0(30) & -75.2(10)& \ref{fig:intprof}     &          &         \\
J2105+07   & 3.746 &  52.6 & 20210118 & TR  & P1M01 &      & 10.0(7) & 14.2(7) & 32.8(30) & -6.9(30) & 11.3(30) &  10.6(5) & \ref{fig:intprof_S}   & S        &         \\
J2108+41   & 1.511 & 133.9 & 20211216 & SS  & P1M10 &      & 15.3(14)&  -      & 25.8(43) & -6.3(39) &  8.9(39) & -44(4)   & \ref{fig:intprof}     &          &         \\
J2112+4058 & 4.061 & 127.2 & 20211129 & SS  & P1M06 & 5.4  &  3.6(4) &  7.8(4) & 16.8(30) & -2.7(30) & 10.6(30) & -57.3(5) & \ref{fig:intprof}     &          &         \\
J2113+4644 & 1.014 & 141.2 & 20220308 & SC  & P1M01 & 0.0  & 44.5(7) & 73.1(7) & 42.6(30) & -2.9(30) &  8.9(30) &-222.4(3) & \ref{fig:intprof_OM}  & ot,S     & 7,13,15 \\
J2122+2426 & 0.541 &   8.5 & 20210427 & TR  & P1M01 & 0.0  & 10.5(7) & 24.0(7) & 56.8(30) &  4.2(30) &  4.7(30) & -28.8(2) & \ref{fig:intprof_S}   & S        &         \\
J2129+1210A& 0.110 &  67.3 & 20200902 & TR  & P1M01 & 0.0  &  6.9(2) & 21.8(2) & 15.4(30) & -0.6(30) &  4.8(30) & -71.3(4) & \ref{fig:intprof_OM}  & ot,S     &         \\
J2129+1210B& 0.056 &  67.6 & 20200902 & TR  & P1M01 & 0.1  & 17.3(14)& 55.4(14)& 24.8(31) &  2.6(30) & 10.6(30) & -73.8(9) & \ref{fig:intprof_OM}  & ot       &         \\
J2129+1210C& 0.030 &  67.1 & 20200902 & TR  & P1M01 & 0.9  & 14.2(57)& --      & 48.9(87) &  1.6(76) & 10.4(74) & -74(6)   & \ref{fig:intprof}     &          &         \\
J2129+1210D& 0.0048&  67.3 & 20200902 & TR  & P1M01 & 0.0  & 54.3(56)&123.8(58)& 16.8(32) &  5.9(33) & 10.1(33) & -71(3)   & \ref{fig:intprof}     &          &         \\
J2129+1210E& 0.0046&  66.5 & 20200902 & TR  & P1M01 & 0.1  & 30.3(56)& 71.0(59)& 21.5(36) & -1.9(34) &  4.8(34) & -69(4)   & \ref{fig:intprof}     &          &         \\
J2129+4119 & 1.687 &  34.2 & 20210616 & SS  & P2M03 & 0.8  & 10.0(4) & 14.0(4) & 71.5(30) & -2.7(30) &  9.7(30) & -51.5(4) & \ref{fig:intprof_S}   & S,hiL    &         \\
J2138+4911 & 0.696 & 167.6 & 20200402 & SS  & P1M11 & 2.2  &  6.1(2) & 11.1(2) & 28.6(30) &  0.3(30) &  2.0(30) &-145.7(6) & \ref{fig:intprof_OM}  & ot,S     &         \\
J2139+4738g& 0.557 & 142.0 & 20200907 & TR  & P1M01 &$<$1.5&  8.0(14)& --      & 21.0(41) & 36.0(40) & 41.0(39) &  35(15)  & \ref{fig:intprof_HiCP}& hiC      &         \\
J2150+5247 & 0.332 & 148.9 & 20221120 & SS  & P2M01 &      & 10.4(2) & 16.7(2) & 18.4(30) & -0.2(30) &  3.7(30) & -24.1(6) & \ref{fig:intprof_OM}  & ot       & 13      \\
J2204+2700 & 0.084 &  34.8 & 20210109 & TR  & P1M01 & 0.0  & 13.7(7) & 22.2(7) &  9.0(30) &  5.5(30) &  6.7(30) & -29.8(20)& \ref{fig:intprof}     &          &         \\

\hline
%\multicolumn{10}{l}{Note. $^\dagger$, main pulse. }  \\
  \end{tabular}
\begin{tabular}{llrcccrrrrrrrrll}
    
    \hline  
    \hline
PSR        &   P     &   DM$^a$   & Date &  Mode & Beam   &  Offset  &  $W_{50}$ &  $W_{10}$ &  L/I & V/I  & $|V|$/I & RM &  Fig. & Note.  &  Ref.       \\
           &  (s)    &  &   &            &        &($^\prime$)&($^{\circ}$)&($^{\circ}$)& (\%) & (\%) & (\%)    &($\rm rad/m^2$)&      &       &          \\
(1)        &  (2)    &  (3)   &    (4)   &    (5)     &  (6)   &   (7)    & (8)      &  (9)     & (10) & (11) &  (12)   & (13)          &  (14) &  (15)  & (16)   \\
\hline
J2208+4056 & 0.636 &  11.8 & 20201018 & TR  & P1M01 & 0.0  & 16.3(7) &202.2(7) & 76.2(30) & -8.0(30) &  8.9(30) & -41.7(2) & \ref{fig:intprof_IP}  & ip,S,ot,hiL &      \\
J2208+4610 & 0.642 &  61.8 & 20211124 & SS  & P4M09 &      & 20.6(7) & 27.1(7) & 19.8(30) & -2.7(30) &  6.1(30) & -51.9(11)& \ref{fig:intprof_OM}  & ot       &         \\
J2209+22   & 1.777 &  45.4 & 20210129 & TR  & P1M01 &      &  3.4(7) &  7.4(7) & 23.2(30) & 19.2(30) & 20.4(30) & -90.1(6) & \ref{fig:intprof}     &          &         \\
J2215+5135 & 0.0026&  69.2 & 20210626 & SS  & P2M10 & 1.5  & 15.6(28)& --      & 49.4(38) & -4.3(36) &  2.0(34) & -53.5(12)& \ref{fig:intprof_WP}  & w        &         \\
J2219+4754 & 0.538 &  43.4 & 20210608 & SS  & P1M10 & 2.0  &  5.5(2) & 10.9(2) & 14.8(30) &  3.6(30) &  5.2(30) & -36.4(4) & \ref{fig:intprof}     &          & 13,25   \\
J2227+3038 & 0.842 &  19.0 & 20210126 & TR  & P1M01 &      &  8.1(7) &  -      & 30.5(34) &  1.3(33) & 16.5(33) & -60.7(25)& \ref{fig:intprof}     &          &         \\
J2229+2643 & 0.0029&  22.7 & 20201027 & TR  & P1M01 & 0.0  & 56.5(14)& 80.9(14)& 15.6(30) &  4.2(30) &  7.1(30) & -60.0(7) & \ref{fig:intprof}     &          & 14      \\
J2234+0611 & 0.0035&  10.7 & 20201020 & TR  & P1M01 & 0.0  & 10.8(14)& 23.6(14)& 27.3(32) &  2.7(32) &  2.7(32) &   5.6(31)& \ref{fig:intprof}     &          &         \\
J2234+0944 & 0.0036&  17.8 & 20201021 & TR  & P1M01 & 0.0  & 26.1(7) &167.0(7) & 23.4(30) &  5.6(30) &  6.6(30) & -10.4(2) & \ref{fig:intprof_WP}  & w,S?     &         \\
J2243+1518 & 0.596 &  39.9 & 20201109 & TR  & P1M01 & 0.0  &  9.5(7) & 16.5(7) & 15.5(31) &  3.4(31) &  5.0(31) & -39.0(17)& \ref{fig:intprof}     &          &         \\
J2306+31   & 0.341 &  45.9 & 20210126 & TR  & P1M01 &      & 10.6(7) & 33.2(7) & 27.5(32) & -1.3(31) &  2.2(31) & -79.0(11)& \ref{fig:intprof}     &          &         \\
J2329+4743 & 0.728 &  44.0 & 20201028 & TR  & P1M01 & 0.0  &  2.8(7) & 26.7(7) & 38.5(30) & 10.8(30) & 19.8(30) &  -3.9(4) & \ref{fig:intprof}     &          &         \\
J2340+08   & 0.303 &  22.9$^\dagger$& 20210125 & TR  & P1M01 &      & 18.2(7) & 41.9(7) & 12.5(30) & -2.9(30) &  3.3(30) &  -4.7(25)& \ref{fig:intprof_OM}  & ot,S     &       \\
J2355+2246 & 1.841 &  23.1 & 20201101 & TR  & P1M01 & 0.0  & 11.1(14)& 23.3(14)& 44.9(33) &  9.6(31) & 12.1(31) & -49.1(11)& \ref{fig:intprof}     &          &         \\

\hline

\hline
%\multicolumn{10}{l}{Note. $^\dagger$, main pulse. }  \\
  \end{tabular}
